Decoder-in-the-Loop: Genetic Optimization-based LDPC Code Design

LDPC code design tools typically rely on asymptotic code behavior and are affected by an unavoidable performance degradation due to model imperfections in the short length regime. We propose an LDPC code design scheme based on an evolutionary algorithm, the Genetic Algorithm (GenAlg), implementing a "decoder-in-the-loop" concept. It inherently takes into consideration the channel, code length and the number of iterations while optimizing the error-rate of the actual decoder hardware architecture. We construct short length LDPC codes (i.e., the parity-check matrix) with error-rate performance comparable to, or even outperforming that of well-designed standardized short length LDPC codes over both AWGN and Rayleigh fading channels. Our proposed algorithm can be used to design LDPC codes with special graph structures (e.g., accumulator-based codes) to facilitate the encoding step, or to satisfy any other practical requirement. Moreover, GenAlg can be used to design LDPC codes with the aim of reducing decoding latency and complexity, leading to coding gains of up to $0.325$ dB and $0.8$ dB at BLER of $10^{-5}$ for both AWGN and Rayleigh fading channels, respectively, when compared to state-of-the-art short LDPC codes. Also, we analyze what can be learned from the resulting codes and, as such, the GenAlg particularly highlights design paradigms of short length LDPC codes (e.g., codes with degree-1 variable nodes obtain very good results).

==> tikz/AWGN_avgComp_20.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=9cm,
     height=6.8cm,
     grid=both,
     grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=1,
	xmax=4.5,
	xtick={1,1.5,2,2.5,3,3.5,4,4.5},
	ymin=0,
	ymax=150,
	major tick length=0pt,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={Average decoding complexity $\eta$},		
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot [color=black,line width = 0.5pt,solid,mark=x]
table[y expr=\thisrowno{1}*512/64, x expr=\thisrowno{0}, row sep=crcr]{
1	17.4581000000000\\
1.5	14.6029500000000\\
2	11.0189100000000\\
2.5	7.60404000000000\\
3	5.10127000000000\\
3.5	3.47803760000000\\
4	2.52487440000000\\
4.5	1.95600290000000\\
5	1.59044113000000\\
5.5	1.34165472000000\\
6	1.17759988000000\\
};
\label{plot:CCSDS_20}

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[y expr=\thisrowno{1}*384/64, x expr=\thisrowno{0}, row sep=crcr]{
1	15.1279400000000\\
1.5	11.8168600000000\\
2	8.61951000000000\\
2.5	6.00299000000000\\
3	4.17074000000000\\
3.5	3.02409840000000\\
4	2.30650860000000\\
4.5	1.84119153333333\\
5	1.52148941000000\\
5.5	1.29979448000000\\
6	1.15487161000000\\
};
\label{lab:36_20}

\addplot [color=red,line width = 0.5pt,solid,mark=o]
table[y expr=\thisrowno{1}*401/64, x expr=\thisrowno{0}, row sep=crcr]{%
1	12.8858100000000\\
1.5	9.76613000000000\\
2	7.01571000000000\\
2.5	5.10111000000000\\
3	3.84923000000000\\
3.5	3.05569940000000\\
4	2.51819440000000\\
4.5	2.11858963333333\\
5	1.80206018333333\\
5.5	1.54881398333333\\
};
\label{plot:GenAlg_20}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=3.5pt]
table[y expr=\thisrowno{1}*473/64, x expr=\thisrowno{0}, row sep=crcr]{
	1	                14.7712500000000\\
	1.50000000000000	11.8932500000000\\
	2	                9.19466000000000\\
	2.50000000000000	7.08000000000000\\
	3	                5.57351000000000\\
	3.50000000000000	4.55834240000000\\
	4  	                3.89331900000000\\
	4.50000000000000	3.42905953333333\\
	5	                3.08421510000000\\
	5.50000000000000	2.81407900000000\\
	6	                2.59587139750000\\
};
\label{lab:5G_20}

\coordinate (legend) at (axis description cs:1.001,0.49);

\node[black,text opacity=1, draw, fill=white, fill opacity=1] at (1.5,30) {\small $\eta = \frac{N_{it,avg} \cdot E}{k}$};

\end{axis}


\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{plot:CCSDS_20} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\	
	\ref{lab:36_20} &  (3,6) Regular LDPC \\	
	\ref{lab:5G_20} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:GenAlg_20} &  GenAlg LDPC @ 5 dB \\
};


\end{tikzpicture}

==> tikz/AWGN_avgComp_200.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=9cm,
     height=7cm,
     grid=both,
     grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=2,
	xmax=4.5,
	xtick={1,1.5,2,2.5,3,3.5,4,4.5},
	ymin=0,
	ymax=72.5*512/64,
	ytick={0,150,300,450,600},	
	y tick label style={/pgf/number format/.cd,
		set thousands separator={}},
	major tick length=0pt,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={Average decoding complexity $\eta$},			
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot[color=black,line width = 0.5pt,solid,mark=x]
table[y expr=\thisrowno{1}*512/64, x expr=\thisrowno{0}, row sep=crcr]{
	1	156.431030000000\\
	1.5	116.398930000000\\
	2	72.2425800000000\\
	2.5	35.9674600000000\\
	3	14.8927900000000\\
	3.5	5.98380960000000\\
	4	2.99233900000000\\
	4.5	2.02144406666667\\
	5	1.59729589000000\\
	5.5	1.34221494000000\\
	};
	\label{lab:protonasa} 

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[y expr=\thisrowno{1}*384/64, x expr=\thisrowno{0}, row sep=crcr]{%
1	121.002260000000\\
1.5	78.6135700000000\\
2	42.8941800000000\\
2.5	19.6942700000000\\
3	8.34283000000000\\
3.5	4.03507300000000\\
4	2.50530800000000\\
4.5	1.87608763333333\\
5	1.52692892000000\\
5.5	1.30041944000000\\
5.75	1.21908328800000\\
};
\label{lab:36}

\addplot [color=red,line width = 0.3pt,solid,mark=*,mark indices={1,5},mark size=2.5pt]
table[y expr=\thisrowno{1}*419/64, x expr=\thisrowno{0}, row sep=crcr]{%
	1	96.4027200000000\\
	1.5	57.2253200000000\\
	2	28.4058300000000\\
	2.5	12.5701900000000\\
	3	5.83552000000000\\
	3.5	3.45902460000000\\
	4	2.57119260000000\\
	4.5	2.11007773333333\\
	5	1.78231662000000\\
	5.5	1.52766223000000\\
};
\label{plot:GenAlg_200_5dB1}

\addplot [color=red,line width = 0.3pt,solid,mark=square*,mark indices={2,6},mark size=2.5pt]
table[y expr=\thisrowno{1}*437/64, x expr=\thisrowno{0}, row sep=crcr]{%
1	94.8105200000000\\
1.5	55.8268000000000\\
2	27.6939200000000\\
2.5	12.1139900000000\\
3	5.70782000000000\\
3.5	3.44059820000000\\
4	2.57889200000000\\
4.5	2.11499946666667\\
5	1.78362226000000\\
5.5	1.52392973000000\\
};
\label{plot:RA_2001}

\addplot [color=red,line width = 0.3pt,solid,mark=triangle*,mark indices={3},mark size=3.5pt]
table[y expr=\thisrowno{1}*438/64, x expr=\thisrowno{0}, row sep=crcr]{%
1	95.7743000000000\\
1.5	56.8989000000000\\
2	28.0069400000000\\
2.5	12.4494000000000\\
3	5.69264000000000\\
3.5	3.44825520000000\\
4	2.57359200000000\\
4.5	2.10827493333333\\
5	1.77738261000000\\
5.5	1.51890045000000\\
};
\label{plot:IRA_deg2_2001}

\addplot [color=red,line width = 0.3pt,solid,mark=diamond*,mark indices={4},mark size=3.5pt]
table[y expr=\thisrowno{1}*439/64, x expr=\thisrowno{0}, row sep=crcr]{%
1	96.4866400000000\\
1.5	57.2597900000000\\
2	28.5421800000000\\
2.5	12.4559700000000\\
3	5.83469000000000\\
3.5	3.45078660000000\\
4	2.57198480000000\\
4.5	2.10748360000000\\
5	1.77666653000000\\
5.5	1.51807067000000\\
};
\label{plot:IRA_deg3_2001}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=3.5pt]
table[y expr=\thisrowno{1}*473/64, x expr=\thisrowno{0}, row sep=crcr]{%
0.750000000000000	118.390840000000\\
1.25000000000000	77.7213000000000\\
1.75000000000000	43.1078300000000\\
2.25000000000000	20.9579200000000\\
2.75000000000000	10.1956600000000\\
3.25000000000000	5.93427420000000\\
3.75000000000000	4.35945140000000\\
4.25000000000000	3.66831206666667\\
4.75000000000000	3.24822504333333\\
5.25000000000000	2.94198719000000\\
5.50000000000000	2.81417049850000\\
};
\label{lab:5G}

\coordinate (legend) at (axis description cs:1,0.233);

\node[black,text opacity=1, draw, fill=white, fill opacity=1] at (2.52,530) {\small $\eta = \frac{N_{it,avg} \cdot E}{k}$};

\end{axis}


\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{lab:protonasa} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\
	\ref{lab:36} &  (3,6) Regular LDPC \\
	\ref{lab:5G} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:GenAlg_200_5dB} &  GenAlg LDPC @ 5 dB \\
	\ref{plot:RA_200} &  GenAlg IRA @ 5 dB \\
	\ref{plot:IRA_deg2_200} & GenAlg TB-IRA @ 5 dB \\	
	\ref{plot:IRA_deg3_200} &  GenAlg PTB-IRA @ 5 dB \\		
};


\end{tikzpicture}

==> tikz/AWGN_avgIter_20.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=9cm,
     height=6.8cm,
     grid=both,
     grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=1,
	xmax=4.5,
	xtick={1,1.5,2,2.5,3,3.5,4,4.5},
	ymin=1,
	ymax=20,
	ytick={1,5,10,15,20},	
	major tick length=0pt,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={Average Iterations $N_{it,avg}$},
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot [color=black,line width = 0.5pt,solid,mark=x]
table[row sep=crcr]{%
1	17.4581000000000\\
1.5	14.6029500000000\\
2	11.0189100000000\\
2.5	7.60404000000000\\
3	5.10127000000000\\
3.5	3.47803760000000\\
4	2.52487440000000\\
4.5	1.95600290000000\\
5	1.59044113000000\\
5.5	1.34165472000000\\
6	1.17759988000000\\
};
\label{plot:CCSDS_20}

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[row sep=crcr]{%
1	15.1279400000000\\
1.5	11.8168600000000\\
2	8.61951000000000\\
2.5	6.00299000000000\\
3	4.17074000000000\\
3.5	3.02409840000000\\
4	2.30650860000000\\
4.5	1.84119153333333\\
5	1.52148941000000\\
5.5	1.29979448000000\\
6	1.15487161000000\\
};
\label{lab:36_20}

\addplot [color=red,line width = 0.5pt,solid,mark=o]
table[row sep=crcr]{%
1	12.8858100000000\\
1.5	9.76613000000000\\
2	7.01571000000000\\
2.5	5.10111000000000\\
3	3.84923000000000\\
3.5	3.05569940000000\\
4	2.51819440000000\\
4.5	2.11858963333333\\
5	1.80206018333333\\
5.5	1.54881398333333\\
};
\label{plot:GenAlg_20}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=3.5pt]
table[row sep=crcr]{
	1	                14.7712500000000\\
	1.50000000000000	11.8932500000000\\
	2	                9.19466000000000\\
	2.50000000000000	7.08000000000000\\
	3	                5.57351000000000\\
	3.50000000000000	4.55834240000000\\
	4  	                3.89331900000000\\
	4.50000000000000	3.42905953333333\\
	5	                3.08421510000000\\
	5.50000000000000	2.81407900000000\\
	6	                2.59587139750000\\
};
\label{lab:5G_20}

\coordinate (legend) at (axis description cs:1.001,0.49);
\end{axis}


\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{plot:CCSDS_20} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\	
	\ref{lab:36_20} &  (3,6) Regular LDPC \\	
	\ref{lab:5G_20} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:GenAlg_20} &  GenAlg LDPC @ 5 dB \\
};


\end{tikzpicture}

==> tikz/AWGN_avgIter_200.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=9cm,
     height=6.5cm,
     grid=both,
     grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=2,
	xmax=4.5,
	xtick={1,1.5,2,2.5,3,3.5,4,4.5},
	ymin=0,
	ymax=72.5,
	ytick={0,20,40,60,80},	
	major tick length=0pt,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={Average Iterations $N_{it,avg}$},
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot[color=black,line width = 0.5pt,solid,mark=x]
table[row sep=crcr]{
	1	156.431030000000\\
	1.5	116.398930000000\\
	2	72.2425800000000\\
	2.5	35.9674600000000\\
	3	14.8927900000000\\
	3.5	5.98380960000000\\
	4	2.99233900000000\\
	4.5	2.02144406666667\\
	5	1.59729589000000\\
	5.5	1.34221494000000\\
	};
	\label{lab:protonasa} 

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[row sep=crcr]{
1	121.002260000000\\
1.5	78.6135700000000\\
2	42.8941800000000\\
2.5	19.6942700000000\\
3	8.34283000000000\\
3.5	4.03507300000000\\
4	2.50530800000000\\
4.5	1.87608763333333\\
5	1.52692892000000\\
5.5	1.30041944000000\\
5.75	1.21908328800000\\
};
\label{lab:36}

\addplot [color=red,line width = 0.3pt,solid,mark=*,mark indices={1,5},mark size=2.5pt]
table[row sep=crcr]{
	1	96.4027200000000\\
	1.5	57.2253200000000\\
	2	28.4058300000000\\
	2.5	12.5701900000000\\
	3	5.83552000000000\\
	3.5	3.45902460000000\\
	4	2.57119260000000\\
	4.5	2.11007773333333\\
	5	1.78231662000000\\
	5.5	1.52766223000000\\
};
\label{plot:GenAlg_200_5dB1}

\addplot [color=red,line width = 0.3pt,solid,mark=square*,mark indices={2,6},mark size=2.5pt]
table[row sep=crcr]{
1	94.8105200000000\\
1.5	55.8268000000000\\
2	27.6939200000000\\
2.5	12.1139900000000\\
3	5.70782000000000\\
3.5	3.44059820000000\\
4	2.57889200000000\\
4.5	2.11499946666667\\
5	1.78362226000000\\
5.5	1.52392973000000\\
};
\label{plot:RA_2001}

\addplot [color=red,line width = 0.3pt,solid,mark=triangle*,mark indices={3},mark size=3.5pt]
table[row sep=crcr]{
1	95.7743000000000\\
1.5	56.8989000000000\\
2	28.0069400000000\\
2.5	12.4494000000000\\
3	5.69264000000000\\
3.5	3.44825520000000\\
4	2.57359200000000\\
4.5	2.10827493333333\\
5	1.77738261000000\\
5.5	1.51890045000000\\
};
\label{plot:IRA_deg2_2001}

\addplot [color=red,line width = 0.3pt,solid,mark=diamond*,mark indices={4},mark size=3.5pt]
table[row sep=crcr]{
1	96.4866400000000\\
1.5	57.2597900000000\\
2	28.5421800000000\\
2.5	12.4559700000000\\
3	5.83469000000000\\
3.5	3.45078660000000\\
4	2.57198480000000\\
4.5	2.10748360000000\\
5	1.77666653000000\\
5.5	1.51807067000000\\
};
\label{plot:IRA_deg3_2001}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=3.5pt]
table[row sep=crcr]{
0.750000000000000	118.390840000000\\
1.25000000000000	77.7213000000000\\
1.75000000000000	43.1078300000000\\
2.25000000000000	20.9579200000000\\
2.75000000000000	10.1956600000000\\
3.25000000000000	5.93427420000000\\
3.75000000000000	4.35945140000000\\
4.25000000000000	3.66831206666667\\
4.75000000000000	3.24822504333333\\
5.25000000000000	2.94198719000000\\
5.50000000000000	2.81417049850000\\
};
\label{lab:5G}

\coordinate (legend) at (axis description cs:1,0.155);
\end{axis}


\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{lab:protonasa} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\
	\ref{lab:36} &  (3,6) Regular LDPC \\
	\ref{lab:5G} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:GenAlg_200_5dB} &  GenAlg LDPC @ 5 dB \\
	\ref{plot:RA_200} &  GenAlg IRA @ 5 dB \\
	\ref{plot:IRA_deg2_200} & GenAlg TB-IRA @ 5 dB \\	
	\ref{plot:IRA_deg3_200} &  GenAlg PTB-IRA @ 5 dB \\		
};


\end{tikzpicture}

==> tikz/BLER_AWGN_BP20.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
     width=\linewidth,
     height=\linewidth,
     grid style={dotted,anthrazit},
     xmajorgrids,
     yminorticks=false,
     ymajorgrids,
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=1,
	xmax=6,
	ymin=9e-7,
	ymax=1,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={BLER},
	legend image post style={mark indices={}},
	]

\addplot[color=ahmedpurple,line width = 0.5pt,dashed,mark=diamond,mark indices={1,2,3,4,5,6,7}] table[x=snr,y=cer] {./ARA.txt}; \label{plot:ARA_outlier}

\node[black,text opacity=1,fill=white, fill opacity=1] at (4.145,6e-1) {\footnotesize All codes decoded with $N_{it,max}=20$ except};
\node[black,text opacity=1,fill=white, fill opacity=1] at (4.125,2.8e-1) {\footnotesize (\ref{plot:ARA_outlier}) AR3A LDPC from \cite{liva2016}; $N_{it,max}=200$};

\addplot [color=black,line width = 0.5pt,solid,mark=x]
table[row sep=crcr]{
	1	0.790250000000000\\
	1.5	0.589220000000000\\
	2	0.366900000000000\\
	2.5	0.183320000000000\\
	3	0.0735300000000000\\
	3.5	0.0236162000000000\\
	4	0.00593640000000000\\
	4.5	0.00116230000000000\\
	5	0.000174490000000000\\
	5.5	2.10500000000000e-05\\
	6	2.15000000000000e-06\\
};
\label{plot:CCSDS_20}

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[row sep=crcr]{%
	1	0.618180000000000\\
	1.5	0.401630000000000\\
	2	0.220160000000000\\
	2.5	0.0982500000000000\\
	3	0.0351000000000000\\
	3.5	0.0110928000000000\\
	4	0.00284500000000000\\
	4.5	0.000639200000000000\\
	5	0.000125040000000000\\
	5.5	2.17300000000000e-05\\
	6	3.36000000000000e-06\\
};
\label{lab:36_20}

\addplot [color=red,line width = 0.5pt,solid,mark=o,mark indices={1,2,3,4,5,6,7,10}]
table[row sep=crcr]{%
	1	0.441860000000000\\
	1.5	0.252420000000000\\
	2	0.116520000000000\\
	2.5	0.0434000000000000\\
	3	0.0130200000000000\\
	3.5	0.00299340000000000\\
	4	0.000560200000000000\\
	4.5	8.43666666666667e-05\\
	5	1.07000000000000e-05\\
	5.5	9.66666666666667e-07\\
};
\label{plot:GenAlg_20}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=3.5pt,mark indices={1,2,3,4,5,6,7,8,9,11}]
table[row sep=crcr]{
	1	                0.505020000000000\\
	1.50000000000000	0.307190000000000\\
	2	                0.155810000000000\\
	2.50000000000000	0.0666100000000000\\
	3	                0.0227800000000000\\
	3.50000000000000	0.00622220000000000\\
	4	                0.00138840000000000\\
	4.50000000000000	0.000260166666666667\\
	5	                3.82800000000000e-05\\
	5.50000000000000	4.82000000000000e-06\\
	6	                4.55833333333333e-07\\
};
\label{lab:5G_20}

\coordinate (legend3) at (axis description cs:0.6423,0);

\draw[<->,black,line width=0.75pt] (4.45,1e-4) -- (4.75,1e-4);
\node[black,text opacity=1,fill=white, fill opacity=0.7] at (4.65,5.5e-5) {\footnotesize $\mathbf{\unit[0.3]{\mathbf{dB}}}$};

\draw[<->,black,line width=0.75pt] (5,1e-5) -- (5.325,1e-5);
\node[black,text opacity=1,fill=white, fill opacity=0.7] at (5.25,5.5e-6) {\footnotesize $\mathbf{\unit[0.325]{\mathbf{dB}}}$};

\draw[<->,black,line width=0.75pt] (5.5,1e-6) -- (5.825,1e-6);
\node[black,text opacity=1,fill=white, fill opacity=0.7] at (5.55,1.8e-6) {\footnotesize $\mathbf{\unit[0.325]{\mathbf{dB}}}$};

\end{semilogyaxis}

\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend3) {
	& Construction @ design SNR \\
	\ref{plot:CCSDS_20} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\	
	\ref{lab:36_20} &  (3,6) Regular LDPC \\	
	\ref{lab:5G_20} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:GenAlg_20} &  GenAlg LDPC @ 5 dB \\
};

\end{tikzpicture}

==> tikz/BLER_AWGN_BP200_Copy.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
     width=\linewidth,
     height=0.75\linewidth,
     grid style={dotted,anthrazit},
     xmajorgrids,
     yminorticks=false,
     ymajorgrids,
     legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=2,
	xmax=5.63,
	ymin=1e-6,
	ytick={1e-6,1e-4,1e-2,1e0},
	ymax=0.335,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={BLER},
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot[color=black,line width = 0.5pt,solid,mark=x]
table[row sep=crcr]{
	1	                0.769650000000000\\
	1.50000000000000	0.561760000000000\\
	2	                0.334810000000000\\
	2.50000000000000	0.151430000000000\\
	3	                0.0496700000000000\\
	3.50000000000000	0.0115768000000000\\
	4	                0.00187240000000000\\
	4.50000000000000	0.000209666666666667\\
	5	                1.68400000000000e-05\\
	5.50000000000000	1.05000000000000e-06\\
};
\label{lab:protonasa}


\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[row sep=crcr]{
	1	 0.584660000000000\\
	1.5	 0.366480000000000\\
	2	 0.185100000000000\\
	2.5	 0.0712400000000000\\
	3	 0.0203700000000000\\
	3.5	 0.00449180000000000\\
	4	 0.000769400000000000\\
	4.5	 0.000113000000000000\\
	5	 1.46400000000000e-05\\
	5.5	 1.61000000000000e-06\\
	5.75 7.12000000000000e-07\\
};
\label{lab:36}

\addplot[color=ahmedpurple,line width = 0.5pt,solid,mark=diamond] table[x=snr,y=cer] {./ARA.txt}; \label{lab:ara}  

\addplot[color=gray,line width = 0.5pt,solid,mark=square] table[x=snr,y=cer] {./ARJA.txt}; \label{lab:arja} 

\addplot [color=red,line width = 0.3pt,solid,mark=*,mark indices={1,5,9},mark size=2.5pt]
table[row sep=crcr]{
	1	0.464370000000000\\
	1.5	0.262120000000000\\
	2	0.114480000000000\\
	2.5	0.0380000000000000\\
	3	0.00903000000000000\\
	3.5	0.00160840000000000\\
	4	0.000208000000000000\\
	4.5	2.47000000000000e-05\\
	5	2.49000000000000e-06\\
	5.5	2.50000000000000e-07\\
};
\label{plot:GenAlg_200_5dB}

\addplot [color=red,line width = 0.3pt,solid,mark=square*,mark indices={2,6,9},mark size=2.5pt]
table[row sep=crcr]{
	1	0.455990000000000\\
	1.5	0.253450000000000\\
	2	0.109880000000000\\
	2.5	0.0349200000000000\\
	3	0.00800000000000000\\
	3.5	0.00145520000000000\\
	4	0.000200800000000000\\
	4.5	2.19666666666667e-05\\
	5	2.84000000000000e-06\\
	5.5	3.80000000000000e-07\\
};
\label{plot:RA_200}

\addplot [color=red,line width = 0.3pt,solid,mark=triangle*,mark indices={3,7,9},mark size=3.5pt]
table[row sep=crcr]{
	1	0.459980000000000\\
	1.5	0.258950000000000\\
	2	0.111380000000000\\
	2.5	0.0367500000000000\\
	3	0.00789000000000000\\
	3.5	0.00149540000000000\\
	4	0.000208800000000000\\
	4.5	2.52333333333333e-05\\
	5	2.97000000000000e-06\\
	5.5	4.10000000000000e-07\\
};
\label{plot:IRA_deg2_200}

\addplot [color=red,line width = 0.3pt,solid,mark=diamond*,mark indices={4,8,9},mark size=3.5pt]
table[row sep=crcr]{
	1	0.464080000000000\\
	1.5	0.260670000000000\\
	2	0.114440000000000\\
	2.5	0.0366600000000000\\
	3	0.00861000000000000\\
	3.5	0.00149880000000000\\
	4	0.000203200000000000\\
	4.5	2.45333333333333e-05\\
	5	3.17000000000000e-06\\
	5.5	3.60000000000000e-07\\
};
\label{plot:IRA_deg3_200}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=3.5pt]
table[row sep=crcr]{
0.750000000000000	0.567090000000000\\
1.25000000000000	0.352520000000000\\
1.75000000000000	0.172680000000000\\
2.25000000000000	0.0640700000000000\\
2.75000000000000	0.0178000000000000\\
3.25000000000000	0.00368120000000000\\
3.75000000000000	0.000538000000000000\\
4.25000000000000	6.68666666666667e-05\\
4.75000000000000	6.57666666666667e-06\\
5.25000000000000	5.80000000000000e-07\\
5.50000000000000	1.63000000000000e-07\\
};
\label{lab:5G}

\draw [red,very thick] (4.65,1.2e-5) ellipse (0.16cm and 0.07cm);
\node[red] at (3.5,1.8e-6) {GenAlg $\left(N_{it,max}=200\right)$};
\draw[->,-triangle 45,red,thick] (4.565,1.2e-5) -- (3.5,2.7e-6);

\coordinate (legend3) at (axis description cs:1.06,0.97);

\end{semilogyaxis}


\matrix [
draw=none,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend3) {
	& Construction @ design SNR & & Construction @ design SNR \\
	\ref{lab:protonasa} &  CCSDS Up-Link LDPC \cite{NorbertWehn} & \ref{lab:36} &  (3,6) Regular LDPC \\
	\ref{lab:ara} &  AR3A LDPC from \cite{liva2016} &	\ref{lab:arja} &  ARJA LDPC from \cite{liva2016} \\
	\ref{lab:5G} &  5G LDPC \cite{polar5G2018} &	& \\	
	
	\ref{plot:GenAlg_200_5dB} &  GenAlg LDPC @ 5 dB & \ref{plot:RA_200} &  GenAlg IRA @ 5 dB \\	
	\ref{plot:IRA_deg2_200} &  GenAlg TB-IRA @ 5 dB & \ref{plot:IRA_deg3_200} &  GenAlg PTB-IRA @ 5 dB \\		
};
\end{tikzpicture}

==> tikz/EXIT_Random_H_200_Iter_GenAlg_des5dB.tikz <==
\begin{tikzpicture}
\begin{scope}[spy using outlines={rectangle, magnification=1.5, connect spies}]

\begin{axis}[
width=5.2cm,
height=5.2cm,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1},
xlabel={$\mathrm{I_{A,VND}}$, $\mathrm{I_{E,CND}}$},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={$\mathrm{I_{E,VND}}$, $\mathrm{I_{A,CND}}$},
major tick length=0pt,
axis background/.style={fill=white},
legend style={at={(0.975,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{
0	0\\
0	0.001\\
0	0.002\\
0	0.003\\
0	0.004\\
0	0.005\\
0	0.006\\
0	0.007\\
0	0.008\\
4.04513214481378e-08	0.009\\
5.52941820509003e-08	0.01\\
7.32161041632668e-08	0.011\\
9.44507901834291e-08	0.012\\
1.19221835308372e-07	0.013\\
1.47743774145094e-07	0.014\\
1.80222988549777e-07	0.015\\
2.16858498483896e-07	0.016\\
2.57842653983643e-07	0.017\\
3.03361743339565e-07	0.018\\
3.53596529944249e-07	0.019\\
4.08722728141857e-07	0.02\\
4.68911426679376e-07	0.021\\
5.34329466932845e-07	0.022\\
6.05139781945613e-07	0.023\\
6.81501701327912e-07	0.024\\
8.79322381653496e-07	0.025\\
9.84690331603949e-07	0.026\\
1.09784528890095e-06	0.027\\
1.21903512836037e-06	0.028\\
1.34850671621824e-06	0.029\\
1.486506054788e-06	0.03\\
1.63327841574374e-06	0.031\\
1.78906846310059e-06	0.032\\
1.95412036709681e-06	0.033\\
2.12867790965225e-06	0.034\\
2.31298458244932e-06	0.035\\
2.50728367808729e-06	0.036\\
2.71181837514421e-06	0.037\\
2.92683181756287e-06	0.038\\
3.15256718889268e-06	0.039\\
3.38926778188976e-06	0.04\\
3.63717706376525e-06	0.041\\
3.89653873747725e-06	0.042\\
4.16759679945687e-06	0.043\\
4.45059559393765e-06	0.044\\
4.74577986421124e-06	0.045\\
5.05339480106179e-06	0.046\\
5.3736860885421e-06	0.047\\
5.70689994731388e-06	0.048\\
6.58333325664312e-06	0.049\\
6.99046445798097e-06	0.05\\
7.41439979197751e-06	0.051\\
7.85552773348989e-06	0.052\\
8.31424086580541e-06	0.053\\
8.79093593794936e-06	0.054\\
9.28601392033852e-06	0.055\\
9.79988005991947e-06	0.056\\
1.03329439336607e-05	0.057\\
1.08856195016397e-05	0.058\\
1.14583251588403e-05	0.059\\
1.20514837862997e-05	0.06\\
1.26655228014891e-05	0.061\\
1.33008742079741e-05	0.062\\
1.39579746442187e-05	0.063\\
1.46372654321897e-05	0.064\\
1.53391926248639e-05	0.065\\
1.60642070536087e-05	0.066\\
1.68127643747445e-05	0.067\\
1.75853251159655e-05	0.068\\
1.83823547219721e-05	0.069\\
1.92043235998867e-05	0.07\\
2.00517071642738e-05	0.071\\
2.09249858817438e-05	0.072\\
2.18246453151183e-05	0.073\\
2.27511761675821e-05	0.074\\
2.37050743260984e-05	0.075\\
2.46868409050394e-05	0.076\\
2.56969822890177e-05	0.077\\
2.67360101758775e-05	0.078\\
2.87358913566447e-05	0.079\\
2.98940373052164e-05	0.08\\
3.10856693236518e-05	0.081\\
3.23114355665138e-05	0.082\\
3.3571992679891e-05	0.083\\
3.4868005888268e-05	0.084\\
3.6200149082063e-05	0.085\\
3.75691049046849e-05	0.086\\
3.89755648403593e-05	0.087\\
4.04202293021028e-05	0.088\\
4.19038077196569e-05	0.089\\
4.34270186276698e-05	0.09\\
4.49905897544521e-05	0.091\\
4.65952581107025e-05	0.092\\
4.82417700784003e-05	0.093\\
4.9930881500292e-05	0.094\\
5.16633577691128e-05	0.095\\
5.34399739178327e-05	0.096\\
5.52615147092478e-05	0.097\\
5.71287747267473e-05	0.098\\
5.90425584646447e-05	0.099\\
6.10036804191765e-05	0.1\\
6.30129651795841e-05	0.101\\
6.50712475198314e-05	0.102\\
6.71793724900508e-05	0.103\\
6.93381955088465e-05	0.104\\
7.15485824553244e-05	0.105\\
7.38114097622165e-05	0.106\\
7.61275645081523e-05	0.107\\
7.84979445115151e-05	0.108\\
8.09234584235869e-05	0.109\\
8.34050258224193e-05	0.11\\
8.59435773071403e-05	0.111\\
8.87914295798314e-05	0.112\\
9.14598638185088e-05	0.113\\
9.41887022328165e-05	0.114\\
9.69789396370121e-05	0.115\\
9.98315828393148e-05	0.116\\
0.000102747650747221	0.117\\
0.000105728174472676	0.118\\
0.000108774197438622	0.119\\
0.000111886775484661	0.12\\
0.000115066976974304	0.121\\
0.000118315882901979	0.122\\
0.000121634587000629	0.123\\
0.000125024195849533	0.124\\
0.0001284858289831	0.125\\
0.000132020618999301	0.126\\
0.000135629711669059	0.127\\
0.000139314266045822	0.128\\
0.000143075454575699	0.129\\
0.000146914463207794	0.13\\
0.000150832491504979	0.131\\
0.000154830752755493	0.132\\
0.000158910474084016	0.133\\
0.000163072896564355	0.134\\
0.000167319275331214	0.135\\
0.000171650879693721	0.136\\
0.000176068993248081	0.137\\
0.000180574913991582	0.138\\
0.00018516995443647	0.139\\
0.000189855441724231	0.14\\
0.00019463271774084	0.141\\
0.000199503139231161	0.142\\
0.000204468077915325	0.143\\
0.000209528920604119	0.144\\
0.000214687069315578	0.145\\
0.000219943941391556	0.146\\
0.000225300969614713	0.147\\
0.000230759602326096	0.148\\
0.000236321303542867	0.149\\
0.000241987553076492	0.15\\
0.000247759846651226	0.151\\
0.000253639696022919	0.152\\
0.000259628629098344	0.153\\
0.000265728190054736	0.154\\
0.000271939939459715	0.155\\
0.000278265454391623	0.156\\
0.00028470632855985	0.157\\
0.000291264172426258	0.158\\
0.000297940613325877	0.159\\
0.000304737295589123	0.16\\
0.0003116558806631	0.161\\
0.000318698047234428	0.162\\
0.000325865491351401	0.163\\
0.00033315992654705	0.164\\
0.000340583083962278	0.165\\
0.00034813671246936	0.166\\
0.000355822578795758	0.167\\
0.000363642467648194	0.168\\
0.000371598181836959	0.169\\
0.00037969154240084	0.17\\
0.000387924388731673	0.171\\
0.000396298578699923	0.172\\
0.000404815988780063	0.173\\
0.000413478514176333	0.174\\
0.000422288068948595	0.175\\
0.000431246586139121	0.176\\
0.000440356017898578	0.177\\
0.000449618335613254	0.178\\
0.000459035530031866	0.179\\
0.000468609611392877	0.18\\
0.000478342609552153	0.181\\
0.000488236574110363	0.182\\
0.000498293574541386	0.183\\
0.000508515700320316	0.184\\
0.000518905061051554	0.185\\
0.00052946378659785	0.186\\
0.000540194027208859	0.187\\
0.000551097953650319	0.188\\
0.000562177757332923	0.189\\
0.000573435650441902	0.19\\
0.000584873866066644	0.191\\
0.000596494658330155	0.192\\
0.000608300302519136	0.193\\
0.000620293095213887	0.194\\
0.000632475354418576	0.195\\
0.00064484941969154	0.196\\
0.000657417652275787	0.197\\
0.000670182435229395	0.198\\
0.000683146173556589	0.199\\
0.000696311294338343	0.2\\
0.000709680246863233	0.201\\
0.000723255502758875	0.202\\
0.000737039556122794	0.203\\
0.000751034923653577	0.204\\
0.000765244144782663	0.205\\
0.0007796697818053	0.206\\
0.000794314420012181	0.207\\
0.000809180667821103	0.208\\
0.000824271156908435	0.209\\
0.000839588542340831	0.21\\
0.000855135502706894	0.211\\
0.000870914740248958	0.212\\
0.000886928980994746	0.213\\
0.000903180974889197	0.214\\
0.000919673495926267	0.215\\
0.000936409342280815	0.216\\
0.000953391336439976	0.217\\
0.000970622325335464	0.218\\
0.000988105180474942	0.219\\
0.00100584279807391	0.22\\
0.00102383809918741	0.221\\
0.00104209402984128	0.222\\
0.00106061356116449	0.223\\
0.0010793996895198	0.224\\
0.00109845543663582	0.225\\
0.00111778384973808	0.226\\
0.00113738800168057	0.227\\
0.00115727099107648	0.228\\
0.00117743594242969	0.229\\
0.00119788600626564	0.23\\
0.00121862435926208	0.231\\
0.00123965420437974	0.232\\
0.00126097877099312	0.233\\
0.00128260131502071	0.234\\
0.00130452511905524	0.235\\
0.00132675349249389	0.236\\
0.00134928977166816	0.237\\
0.00137213731997373	0.238\\
0.00139529952799954	0.239\\
0.00141877981365775	0.24\\
0.00144258162231235	0.241\\
0.00146670842690817	0.242\\
0.00149116372809985	0.243\\
0.00151595105437975	0.244\\
0.00154107396220636	0.245\\
0.00156653603613236	0.246\\
0.00159234088893182	0.247\\
0.00161849216172784	0.248\\
0.00164499352411952	0.249\\
0.00167184867430865	0.25\\
0.00169906133922623	0.251\\
0.00172663527465842	0.252\\
0.00175457426537237	0.253\\
0.00178288212524161	0.254\\
0.00181156269737129	0.255\\
0.0018406198542225	0.256\\
0.00187005749773698	0.257\\
0.00189987955946086	0.258\\
0.00193009000066796	0.259\\
0.00196069281248349	0.26\\
0.00199169201600622	0.261\\
0.00202309166243099	0.262\\
0.00205489583317041	0.263\\
0.00208710863997645	0.264\\
0.00211973422506106	0.265\\
0.00215277676121686	0.266\\
0.00218624045193702	0.267\\
0.00222012953153459	0.268\\
0.00225444826526152	0.269\\
0.00228920094942719	0.27\\
0.00232439191151604	0.271\\
0.00236002551030531	0.272\\
0.00239610613598136	0.273\\
0.00243263821025632	0.274\\
0.00246962618648331	0.275\\
0.00250707454977205	0.276\\
0.00254498781710271	0.277\\
0.00258337053744023	0.278\\
0.00262222729184729	0.279\\
0.00266156269359674	0.28\\
0.00270138138828404	0.281\\
0.00274168805393803	0.282\\
0.0027824874011316	0.283\\
0.002823784173092	0.284\\
0.00286558314580938	0.285\\
0.00290788912814587	0.286\\
0.002950706961943	0.287\\
0.00299404152212896	0.288\\
0.0030378977168247	0.289\\
0.00308228048744959	0.29\\
0.00312719480882602	0.291\\
0.00317264568928365	0.292\\
0.0032186381707623	0.293\\
0.00326517732891438	0.294\\
0.00331226827320646	0.295\\
0.00335991614702001	0.296\\
0.00340812612775119	0.297\\
0.00345690342690981	0.298\\
0.00350625329021756	0.299\\
0.00355618099770509	0.3\\
0.0036066918638083	0.301\\
0.00365779123746393	0.302\\
0.00370948450220401	0.303\\
0.00376177707624914	0.304\\
0.00381467441260146	0.305\\
0.00386818199913594	0.306\\
0.00392230535869123	0.307\\
0.00397705004915906	0.308\\
0.00403242166357323	0.309\\
0.00408842583019686	0.31\\
0.00414506821260922	0.311\\
0.00420235450979112	0.312\\
0.00426029045620954	0.313\\
0.00431888182190073	0.314\\
0.00437813441255287	0.315\\
0.00443805406958703	0.316\\
0.00449864667023747	0.317\\
0.00455991812763022	0.318\\
0.00462187439086134	0.319\\
0.0046845214450734	0.32\\
0.00474786531153089	0.321\\
0.00481191204769462	0.322\\
0.00487666774729474	0.323\\
0.00494213854040289	0.324\\
0.0050083305935024	0.325\\
0.00507525010955828	0.326\\
0.00514290332808494	0.327\\
0.00521129652521327	0.328\\
0.00528043601375645	0.329\\
0.00535032814327387	0.33\\
0.00542097930013453	0.331\\
0.00549239590757857	0.332\\
0.00556458442577756	0.333\\
0.00563755135189379	0.334\\
0.00571130322013747	0.335\\
0.00578584660182342	0.336\\
0.0058611881054256	0.337\\
0.0059373343766309	0.338\\
0.0060142920983908	0.339\\
0.00609206799097232	0.34\\
0.00617066881200692	0.341\\
0.00625010135653819	0.342\\
0.00633037245706821	0.343\\
0.00641148898360219	0.344\\
0.00649345784369159	0.345\\
0.00657628598247588	0.346\\
0.00665998038272259	0.347\\
0.00674454806486599	0.348\\
0.00682999608704395	0.349\\
0.0069163315451338	0.35\\
0.00700356157278559	0.351\\
0.0070916933414547	0.352\\
0.00718073406043239	0.353\\
0.00727069097687469	0.354\\
0.00736157137582995	0.355\\
0.00745338258026424	0.356\\
0.0075461319510853	0.357\\
0.00763982688716528	0.358\\
0.00773447482536071	0.359\\
0.0078300832405318	0.36\\
0.00792665964555936	0.361\\
0.00802421159136026	0.362\\
0.00812274666690092	0.363\\
0.00822227249920913	0.364\\
0.00832279675338436	0.365\\
0.00842432713260552	0.366\\
0.00852687137813781	0.367\\
0.00863043726933682	0.368\\
0.00873503262365165	0.369\\
0.00884066529662552	0.37\\
0.00894734318189491	0.371\\
0.00905507421118634	0.372\\
0.00916386635431185	0.373\\
0.00927372761916203	0.374\\
0.00938466605169733	0.375\\
0.00949668973593758	0.376\\
0.00960980679394927	0.377\\
0.00972402538583092	0.378\\
0.00983935370969658	0.379\\
0.00995580000165716	0.38\\
0.0100733725358	0.381\\
0.0101920796241659	0.382\\
0.0103119296167249	0.383\\
0.0104329309013491	0.384\\
0.010555091903784	0.385\\
0.0106784210876178	0.386\\
0.010802926954248	0.387\\
0.0109286180428465	0.388\\
0.0110555029303222	0.389\\
0.0111835902312821	0.39\\
0.0113128885979888	0.391\\
0.0114434067203176	0.392\\
0.0115751533257102	0.393\\
0.0117081371791269	0.394\\
0.0118423670829957	0.395\\
0.0119778518771602	0.396\\
0.012114600438825	0.397\\
0.012252621682498	0.398\\
0.0123919245599318	0.399\\
0.0125325180600616	0.4\\
0.0126744112089416	0.401\\
0.0128176130696788	0.402\\
0.0129621327423645	0.403\\
0.0131079793640035	0.404\\
0.0132551621084409	0.405\\
0.0134036901862865	0.406\\
0.0135535728448372	0.407\\
0.0137048193679965	0.408\\
0.013857439076192	0.409\\
0.0140114413262901	0.41\\
0.014166835511509	0.411\\
0.0143236310613282	0.412\\
0.0144818374413965	0.413\\
0.0146414641534375	0.414\\
0.0148025207351516	0.415\\
0.0149650167601169	0.416\\
0.0151289618376866	0.417\\
0.0152943656128844	0.418\\
0.0154612377662973	0.419\\
0.0156295880139658	0.42\\
0.0157994261072715	0.421\\
0.0159707618328222	0.422\\
0.0161436050123349	0.423\\
0.0163179655025149	0.424\\
0.0164938531949345	0.425\\
0.0166712780159065	0.426\\
0.0168502499263576	0.427\\
0.0170307789216968	0.428\\
0.0172128750316837	0.429\\
0.0173965483202916	0.43\\
0.0175818088855702	0.431\\
0.0177686668595036	0.432\\
0.017957132407868	0.433\\
0.0181472157300839	0.434\\
0.0183389270590682	0.435\\
0.0185322766610816	0.436\\
0.0187272748355754	0.437\\
0.0189239319150326	0.438\\
0.0191222582648097	0.439\\
0.0193222642829732	0.44\\
0.0195239604001339	0.441\\
0.01972735707928	0.442\\
0.0199324648156046	0.443\\
0.0201392941363334	0.444\\
0.0203478556005472	0.445\\
0.0205581597990033	0.446\\
0.020770217353953	0.447\\
0.0209840389189566	0.448\\
0.0211996351786963	0.449\\
0.0214170168487849	0.45\\
0.0216361946755726	0.451\\
0.0218571794359511	0.452\\
0.0220799819371539	0.453\\
0.0223046130165547	0.454\\
0.0225310835414624	0.455\\
0.0227594044089131	0.456\\
0.02298958654546	0.457\\
0.0232216409069593	0.458\\
0.0234555784783541	0.459\\
0.0236914102734547	0.46\\
0.0239291473347166	0.461\\
0.0241688007330151	0.462\\
0.0244103815674173	0.463\\
0.0246539009649505	0.464\\
0.0248993700803691	0.465\\
0.0251468000959165	0.466\\
0.0253962022210856	0.467\\
0.0256475876923763	0.468\\
0.0259009677730487	0.469\\
0.0261563537528748	0.47\\
0.0264137569478864	0.471\\
0.0266731887001202	0.472\\
0.02693466037736	0.473\\
0.0271981833728759	0.474\\
0.02746376910516	0.475\\
0.0277314290176597	0.476\\
0.0280011745785082	0.477\\
0.0282730172802508	0.478\\
0.0285469686395694	0.479\\
0.0288230401970033	0.48\\
0.0291012435166672	0.481\\
0.0293815901859659	0.482\\
0.0296640918153068	0.483\\
0.0299487600378077	0.484\\
0.0302356065090035	0.485\\
0.0305246429065483	0.486\\
0.0308158809299152	0.487\\
0.031109332300093	0.488\\
0.0314050087592797	0.489\\
0.0317029220705726	0.49\\
0.0320030840176562	0.491\\
0.0323055064044859	0.492\\
0.0326102010549699	0.493\\
0.0329171798126468	0.494\\
0.033226454540361	0.495\\
0.0335380371199342	0.496\\
0.033851939451835	0.497\\
0.0341681734548444	0.498\\
0.0344867510657182	0.499\\
0.0348076842388472	0.5\\
0.0351309849459134	0.501\\
0.0354566651755437	0.502\\
0.0357847369329601	0.503\\
0.0361152122396272	0.504\\
0.0364481031328963	0.505\\
0.0367834216656463	0.506\\
0.0371211799059222	0.507\\
0.03746138993657	0.508\\
0.0378040638548681	0.509\\
0.0381492137721566	0.51\\
0.0384968518134627	0.511\\
0.0388469901171236	0.512\\
0.0391996408344058	0.513\\
0.0395548161291215	0.514\\
0.0399125281772426	0.515\\
0.04027278916651	0.516\\
0.0406356112960419	0.517\\
0.0410010067759373	0.518\\
0.0413689878268773	0.519\\
0.0417395666797233	0.52\\
0.0421127555751116	0.521\\
0.0424885667630462	0.522\\
0.0428670125024864	0.523\\
0.0432481050609337	0.524\\
0.0436318567140144	0.525\\
0.044018279745059	0.526\\
0.0444073864446791	0.527\\
0.0447991891103412	0.528\\
0.0451937000459372	0.529\\
0.0455909315613525	0.53\\
0.0459908959720299	0.531\\
0.0463936055985317	0.532\\
0.0467990727660984	0.533\\
0.0472073098042042	0.534\\
0.0476183290461091	0.535\\
0.04803214282841	0.536\\
0.0484487634905856	0.537\\
0.0488682033745415	0.538\\
0.0492904748241502	0.539\\
0.0497155901847893	0.54\\
0.0501435618028758	0.541\\
0.050574402025399	0.542\\
0.0510081231994482	0.543\\
0.0514447376717399	0.544\\
0.0518842577881403	0.545\\
0.0523266958931858	0.546\\
0.0527720643296	0.547\\
0.0532203754378087	0.548\\
0.053671641555451	0.549\\
0.0541258750168884	0.55\\
0.0545830881527103	0.551\\
0.0550432932892373	0.552\\
0.055506502748021	0.553\\
0.0559727288453419	0.554\\
0.0564419838917036	0.555\\
0.0569142801913244	0.556\\
0.0573896300416265	0.557\\
0.0578680457327221	0.558\\
0.0583495395468966	0.559\\
0.0588341237580897	0.56\\
0.0593218106313727	0.561\\
0.0598126124224242	0.562\\
0.0603065413770018	0.563\\
0.0608036097304131	0.564\\
0.0613038297069814	0.565\\
0.0618072135195111	0.566\\
0.0623137733687482	0.567\\
0.0628235214428411	0.568\\
0.0633364699167952	0.569\\
0.0638526309519283	0.57\\
0.0643720166953204	0.571\\
0.0648946392792633	0.572\\
0.065420510820706	0.573\\
0.0659496434206989	0.574\\
0.0664820491638338	0.575\\
0.0670177401176831	0.576\\
0.0675567283322349	0.577\\
0.0680990258393275	0.578\\
0.0686446446520793	0.579\\
0.0691935967643174	0.58\\
0.069745894150004	0.581\\
0.0703015487626601	0.582\\
0.0708605725347859	0.583\\
0.0714229773772802	0.584\\
0.0719887751788569	0.585\\
0.0725579778054585	0.586\\
0.0731305970996681	0.587\\
0.0737066448801193	0.588\\
0.0742861329409023	0.589\\
0.0748690730509696	0.59\\
0.0754554769535382	0.591\\
0.0760453563654899	0.592\\
0.0766387229767695	0.593\\
0.077235588449781	0.594\\
0.0778359644187807	0.595\\
0.0784398624892694	0.596\\
0.0790472942373817	0.597\\
0.0796582712092728	0.598\\
0.0802728049205048	0.599\\
0.0808909068554291	0.6\\
0.0815125884665676	0.601\\
0.0821378611739922	0.602\\
0.0827667363647015	0.603\\
0.0833992253919962	0.604\\
0.0840353395748523	0.605\\
0.0846750901972921	0.606\\
0.0853184885077536	0.607\\
0.0859655457184585	0.608\\
0.0866162730047768	0.609\\
0.0872706815045913	0.61\\
0.0879287823176597	0.611\\
0.0885905865049741	0.612\\
0.0892561050881195	0.613\\
0.0899253490486312	0.614\\
0.090598329327349	0.615\\
0.0912750568237708	0.616\\
0.0919555423954041	0.617\\
0.0926397968571161	0.618\\
0.0933278309804819	0.619\\
0.0940196554931316	0.62\\
0.0947152810780952	0.621\\
0.0954147183731464	0.622\\
0.0961179779701453	0.623\\
0.0968250704143785	0.624\\
0.0975360062038986	0.625\\
0.0982507957888624	0.626\\
0.098969449570867	0.627\\
0.0996919779022855	0.628\\
0.1004183910856	0.629\\
0.101148699372735	0.63\\
0.101882912964389	0.631\\
0.102621042009363	0.632\\
0.103363096603889	0.633\\
0.104109086790961	0.634\\
0.104859022559659	0.635\\
0.104645456998325	0.636\\
0.10542096375387	0.637\\
0.106201295775326	0.638\\
0.106986476396236	0.639\\
0.107776529028064	0.64\\
0.108571477160447	0.641\\
0.10937134436145	0.642\\
0.11017615427783	0.643\\
0.110985930635302	0.644\\
0.111800697238809	0.645\\
0.112620477972796	0.646\\
0.113445296801488	0.647\\
0.114275177769178	0.648\\
0.11511014500051	0.649\\
0.115950222700774	0.65\\
0.116795435156204	0.651\\
0.117645806734281	0.652\\
0.118501361884037	0.653\\
0.119362125136371	0.654\\
0.120228121104367	0.655\\
0.12109937448361	0.656\\
0.121975910052523	0.657\\
0.122857752672694	0.658\\
0.123744927289217	0.659\\
0.124637458931036	0.66\\
0.125535372711295	0.661\\
0.126438693827692	0.662\\
0.127347447562844	0.663\\
0.128261659284651	0.664\\
0.129181354446671	0.665\\
0.1301065585885	0.666\\
0.131037297336156	0.667\\
0.131973596402474	0.668\\
0.132915481587503	0.669\\
0.133862978778908	0.67\\
0.134816113952389	0.671\\
0.135774913172094	0.672\\
0.136739402591047	0.673\\
0.137709608451577	0.674\\
0.138685557085765	0.675\\
0.139667274915883	0.676\\
0.140654788454852	0.677\\
0.141648124306705	0.678\\
0.142647309167053	0.679\\
0.143652369823564	0.68\\
0.144663333156449	0.681\\
0.145680226138953	0.682\\
0.146703075837858	0.683\\
0.14773190941399	0.684\\
0.148766754122739	0.685\\
0.149807637314583	0.686\\
0.150854586435626	0.687\\
0.15190762902814	0.688\\
0.152966792731117	0.689\\
0.154032105280833	0.69\\
0.155103594511418	0.691\\
0.156181288355436	0.692\\
0.157265214844476	0.693\\
0.158355402109753	0.694\\
0.159451878382715	0.695\\
0.160554671995665	0.696\\
0.161663811382392	0.697\\
0.162779325078809	0.698\\
0.163901241723604	0.699\\
0.165029590058906	0.7\\
0.166164398930953	0.701\\
0.167305697290777	0.702\\
0.168453514194903	0.703\\
0.169607878806049	0.704\\
0.17076882039385	0.705\\
0.171936368335585	0.706\\
0.173110552116923	0.707\\
0.174291401332671	0.708\\
0.175478945687549	0.709\\
0.176673214996961	0.71\\
0.177874239187797	0.711\\
0.179082048299232	0.712\\
0.180296672483546	0.713\\
0.181518142006959	0.714\\
0.182746487250477	0.715\\
0.18398173871075	0.716\\
0.185223927000949	0.717\\
0.186473082851655	0.718\\
0.187729237111762	0.719\\
0.188992420749397	0.72\\
0.190262664852854	0.721\\
0.191540000631543	0.722\\
0.192824459416958	0.723\\
0.194116072663656	0.724\\
0.195414871950257	0.725\\
0.196720888980456	0.726\\
0.198034155584057	0.727\\
0.199354703718024	0.728\\
0.200682565467541	0.729\\
0.202017773047103	0.73\\
0.203360358801611	0.731\\
0.204710355207501	0.732\\
0.206067794873879	0.733\\
0.207432710543677	0.734\\
0.208805135094838	0.735\\
0.210185101541508	0.736\\
0.211572643035258	0.737\\
0.212967792866321	0.738\\
0.21437058446485	0.739\\
0.215781051402202	0.74\\
0.21719922739224	0.741\\
0.218625146292655	0.742\\
0.220058842106314	0.743\\
0.221500348982632	0.744\\
0.222949701218962	0.745\\
0.224406933262015	0.746\\
0.225872079709299	0.747\\
0.227345175310584	0.748\\
0.228826254969394	0.749\\
0.230315353744525	0.75\\
0.231812506851583	0.751\\
0.233317749664554	0.752\\
0.234831117717404	0.753\\
0.236352646705697	0.754\\
0.237882372488246	0.755\\
0.239420331088798	0.756\\
0.24096655869774	0.757\\
0.242521091673836	0.758\\
0.244083966545998	0.759\\
0.245655220015085	0.76\\
0.247234888955737	0.761\\
0.248823010418233	0.762\\
0.250419621630392	0.763\\
0.252024759999499	0.764\\
0.253638463114271	0.765\\
0.255260768746854	0.766\\
0.256891714854855	0.767\\
0.258531339583415	0.768\\
0.260179681267314	0.769\\
0.261836778433111	0.77\\
0.263502669801334	0.771\\
0.265177394288698	0.772\\
0.266860991010363	0.773\\
0.268553499282243	0.774\\
0.270254958623345	0.775\\
0.271965408758159	0.776\\
0.273684889619083	0.777\\
0.275413441348904	0.778\\
0.277151104303313	0.779\\
0.278897919053471	0.78\\
0.280653926388624	0.781\\
0.282419167318763	0.782\\
0.284193683077335	0.783\\
0.285977515124003	0.784\\
0.287770705147461	0.785\\
0.289573295068297	0.786\\
0.291385327041912	0.787\\
0.293206843461495	0.788\\
0.295037886961052	0.789\\
0.296878500418494	0.79\\
0.298728726958787	0.791\\
0.30058860995715	0.792\\
0.302458193042333	0.793\\
0.304337520099942	0.794\\
0.306226635275835	0.795\\
0.308125582979586	0.796\\
0.310034407888013	0.797\\
0.311953154948774	0.798\\
0.313881869384036	0.799\\
0.315820596694218	0.8\\
0.317769382661806	0.801\\
0.319728273355241	0.802\\
0.32169731513289	0.803\\
0.323676554647094	0.804\\
0.325666038848297	0.805\\
0.327665814989263	0.806\\
0.329675930629369	0.807\\
0.331696433638998	0.808\\
0.333727372204012	0.809\\
0.335768794830327	0.81\\
0.337820750348569	0.811\\
0.339883287918843	0.812\\
0.34195645703559	0.813\\
0.344040307532551	0.814\\
0.346134889587835	0.815\\
0.348240253729094	0.816\\
0.350356450838812	0.817\\
0.352483532159702	0.818\\
0.354621549300222	0.819\\
0.356770554240214	0.82\\
0.358930599336659	0.821\\
0.361101737329566	0.822\\
0.363284021347982	0.823\\
0.365477504916146	0.824\\
0.367682241959768	0.825\\
0.36989828681246	0.826\\
0.372125694222306	0.827\\
0.374364519358579	0.828\\
0.376614817818621	0.829\\
0.378876645634867	0.83\\
0.381150059282043	0.831\\
0.383435115684526	0.832\\
0.385731872223875	0.833\\
0.388040386746545	0.834\\
0.390360717571772	0.835\\
0.392692923499662	0.836\\
0.395037063819458	0.837\\
0.397393198318017	0.838\\
0.399761387288487	0.839\\
0.402141691539201	0.84\\
0.404534172402783	0.841\\
0.406938891745488	0.842\\
0.409355911976767	0.843\\
0.411785296059075	0.844\\
0.414227107517931	0.845\\
0.416681410452225	0.846\\
0.4191482695448	0.847\\
0.421627750073296	0.848\\
0.424119917921287	0.849\\
0.426624839589698	0.85\\
0.429142582208534	0.851\\
0.431673213548912	0.852\\
0.434216802035424	0.853\\
0.436773416758819	0.854\\
0.439330705619269	0.855\\
0.441913642309066	0.856\\
0.444509803933145	0.857\\
0.447119261966979	0.858\\
0.449742088618036	0.859\\
0.452378356840603	0.86\\
0.45502814035105	0.861\\
0.457691513643513	0.862\\
0.460368552006042	0.863\\
0.463059331537212	0.864\\
0.465763929163228	0.865\\
0.468482422655534	0.866\\
0.471214890648943	0.867\\
0.47396141266032	0.868\\
0.47672206910783	0.869\\
0.479496941330773	0.87\\
0.482286111610033	0.871\\
0.485089663189167	0.872\\
0.48790768029615	0.873\\
0.490740248165821	0.874\\
0.493587453063034	0.875\\
0.496449382306566	0.876\\
0.4993261242938	0.877\\
0.50221776852622	0.878\\
0.505124405635755	0.879\\
0.508046127411999	0.88\\
0.510983026830358	0.881\\
0.513935198081155	0.882\\
0.516902736599738	0.883\\
0.519885739097634	0.884\\
0.522884303594801	0.885\\
0.525898529453025	0.886\\
0.528928517410505	0.887\\
0.531974369617702	0.888\\
0.534997473806162	0.889\\
0.538075569795621	0.89\\
0.541169779672528	0.891\\
0.544280208857404	0.892\\
0.547406964349807	0.893\\
0.550550154771621	0.894\\
0.553709890412015	0.895\\
0.556886283274162	0.896\\
0.560079447123809	0.897\\
0.563289497539785	0.898\\
0.566516551966556	0.899\\
0.569760729768923	0.9\\
0.573022152288983	0.901\\
0.576300942905475	0.902\\
0.579597227095629	0.903\\
0.582911132499666	0.904\\
0.586242788988086	0.905\\
0.5895923287319	0.906\\
0.592959886275983	0.907\\
0.596345598615699	0.908\\
0.599749605277021	0.909\\
0.602986367212607	0.91\\
0.606428481185744	0.911\\
0.609888852762465	0.912\\
0.613367608071905	0.913\\
0.616864875827531	0.914\\
0.620380787413093	0.915\\
0.623915476972709	0.916\\
0.627469081505326	0.917\\
0.631041740963842	0.918\\
0.634633598359187	0.919\\
0.638244799869667	0.92\\
0.641875494955939	0.921\\
0.645525836481959	0.922\\
0.649195980842336	0.923\\
0.652560430738463	0.924\\
0.656273102598281	0.925\\
0.660004933927351	0.926\\
0.663756026110371	0.927\\
0.667526483328489	0.928\\
0.671316412652838	0.929\\
0.675125924142788	0.93\\
0.678955130949287	0.931\\
0.682804149423581	0.932\\
0.686673099231732	0.933\\
0.690562103475292	0.934\\
0.694384937394929	0.935\\
0.698314911039692	0.936\\
0.702264908186387	0.937\\
0.706235037493065	0.938\\
0.710225410994209	0.939\\
0.714236144219807	0.94\\
0.718267356320709	0.941\\
0.722319170200674	0.942\\
0.726391712655593	0.943\\
0.730485114520366	0.944\\
0.734599510824013	0.945\\
0.738735040953599	0.946\\
0.742891848827622	0.947\\
0.74707008307959	0.948\\
0.75126989725255	0.949\\
0.755491450005428	0.95\\
0.759734905332097	0.951\\
0.764000432794214	0.952\\
0.768288207768923	0.953\\
0.772598411712677	0.954\\
0.776931232442516	0.955\\
0.781286864436323	0.956\\
0.785665509153679	0.957\\
0.790067375379178	0.958\\
0.794492679590204	0.959\\
0.798941646351428	0.96\\
0.80341450873852	0.961\\
0.807911508793854	0.962\\
0.812432898017299	0.963\\
0.816978937895549	0.964\\
0.821549900473853	0.965\\
0.82614606897445	0.966\\
0.830767738466544	0.967\\
0.835415216593223	0.968\\
0.840088824361363	0.969\\
0.844788897001338	0.97\\
0.849515784904084	0.971\\
0.85426985464405	0.972\\
0.859051490097465	0.973\\
0.863861093666437	0.974\\
0.868699087620441	0.975\\
0.873565915567814	0.976\\
0.878462044070787	0.977\\
0.883387964418162	0.978\\
0.888344194569761	0.979\\
0.893331281285593	0.98\\
0.898349802449566	0.981\\
0.903400369590993	0.982\\
0.908483630594697	0.983\\
0.913600272567972	0.984\\
0.91875102479275	0.985\\
0.923936661620938	0.986\\
0.929158005046492	0.987\\
0.934415926464966	0.988\\
0.93971134672476	0.989\\
0.945045232812503	0.99\\
0.950418588038562	0.991\\
0.955832429601714	0.992\\
0.961287741035691	0.993\\
0.966785372473248	0.994\\
0.972325825350878	0.995\\
0.977908756579497	0.996\\
0.98353170354036	0.997\\
0.989186136827574	0.998\\
0.99484002134701	0.999\\
1	1\\
};
\addlegendentry{\small $\bar{d_c}=6.5469$};

\addplot [color=darkgreen,solid,line width=1.5pt]
  table[row sep=crcr]{
0	0.486050732623276\\
0.001	0.48743688949731\\
0.002	0.488824464914556\\
0.003	0.490211189540426\\
0.004	0.491596277543899\\
0.005	0.492979289090151\\
0.006	0.49435993783916\\
0.007	0.4957380217186\\
0.008	0.497113390783799\\
0.009	0.498485929942419\\
0.01	0.499855548720882\\
0.011	0.501222174763456\\
0.012	0.502585749478311\\
0.013	0.503946224997935\\
0.014	0.505303561984889\\
0.015	0.506657728003488\\
0.016	0.508008696283147\\
0.017	0.509356444760509\\
0.018	0.510700955324826\\
0.019	0.512042213214629\\
0.02	0.513380206529075\\
0.021	0.514714925827619\\
0.022	0.516046363798696\\
0.023	0.517374514982989\\
0.024	0.518699375540411\\
0.025	0.520020943052405\\
0.026	0.521339216353106\\
0.027	0.522654195384237\\
0.028	0.523965881069714\\
0.029	0.525274275206726\\
0.03	0.526579380370667\\
0.031	0.527881199831801\\
0.032	0.529179737481919\\
0.033	0.53047499776954\\
0.034	0.53176698564247\\
0.035	0.533055706496716\\
0.036	0.534341166130916\\
0.037	0.535623370705574\\
0.038	0.536902326706503\\
0.039	0.53817804091196\\
0.04	0.539450520363024\\
0.041	0.54071977233686\\
0.042	0.541985804322521\\
0.043	0.543248623999017\\
0.044	0.5445082392154\\
0.045	0.54576465797265\\
0.046	0.547017888407183\\
0.047	0.548267938775801\\
0.048	0.549514817441944\\
0.049	0.55075853286313\\
0.05	0.551999093579442\\
0.051	0.553236508202987\\
0.052	0.554470785408224\\
0.053	0.555701933923079\\
0.054	0.556929962520788\\
0.055	0.558154880012387\\
0.056	0.55937669523981\\
0.057	0.560595417069528\\
0.058	0.561811054386693\\
0.059	0.563023616089732\\
0.06	0.564233111085377\\
0.061	0.565439548284066\\
0.062	0.566642936595709\\
0.063	0.567843284925779\\
0.064	0.569040602171702\\
0.065	0.57023489721953\\
0.066	0.571426178940868\\
0.067	0.572614456190034\\
0.068	0.57379973780145\\
0.069	0.574982032587223\\
0.07	0.576161349334926\\
0.071	0.577337696805544\\
0.072	0.578511083731589\\
0.073	0.579681518815362\\
0.074	0.580849010727354\\
0.075	0.582013568104782\\
0.076	0.583175199550239\\
0.077	0.584333913630462\\
0.078	0.585489718875201\\
0.079	0.58664262377619\\
0.08	0.587792636786204\\
0.081	0.588939766318205\\
0.082	0.590084020744563\\
0.083	0.591225408396359\\
0.084	0.592363937562746\\
0.085	0.593499616490381\\
0.086	0.594632453382921\\
0.087	0.595762456400565\\
0.088	0.596889633659656\\
0.089	0.598013993232336\\
0.09	0.599135543146232\\
0.091	0.600254291384203\\
0.092	0.601370245884115\\
0.093	0.602483414538661\\
0.094	0.603593805195209\\
0.095	0.60470142565569\\
0.096	0.605806283676514\\
0.097	0.606908386968516\\
0.098	0.608007743196924\\
0.099	0.609104359981361\\
0.1	0.610198244895864\\
0.101	0.61128940546893\\
0.102	0.612377849183574\\
0.103	0.613463583477421\\
0.104	0.614546615742801\\
0.105	0.615626953326871\\
0.106	0.616704603531747\\
0.107	0.617779573614658\\
0.108	0.618851870788102\\
0.109	0.61992150222003\\
0.11	0.620988475034027\\
0.111	0.622052796309516\\
0.112	0.623114473081965\\
0.113	0.624173512343108\\
0.114	0.625229921041173\\
0.115	0.626283706081117\\
0.116	0.627334874324872\\
0.117	0.628383432591597\\
0.118	0.629429387657937\\
0.119	0.630472746258284\\
0.12	0.631513515085052\\
0.121	0.632551700788947\\
0.122	0.633587309979254\\
0.123	0.634620349224112\\
0.124	0.635650825050814\\
0.125	0.636678743946089\\
0.126	0.637704112356403\\
0.127	0.638726936688259\\
0.128	0.63974722330849\\
0.129	0.640764978544573\\
0.13	0.641780208684928\\
0.131	0.642792919979227\\
0.132	0.643803118638704\\
0.133	0.644810810836465\\
0.134	0.645816002707802\\
0.135	0.646818700350502\\
0.136	0.647818909825165\\
0.137	0.648816637155515\\
0.138	0.649811888328717\\
0.139	0.65080466929569\\
0.14	0.651794985971427\\
0.141	0.652782844235303\\
0.142	0.653768249931397\\
0.143	0.654751208868804\\
0.144	0.655731726821951\\
0.145	0.656709809530908\\
0.146	0.657685462701706\\
0.147	0.658658692006647\\
0.148	0.659629503084618\\
0.149	0.6605979015414\\
0.15	0.661563892949983\\
0.151	0.662527482850869\\
0.152	0.663488676752385\\
0.153	0.664447480130991\\
0.154	0.665403898431581\\
0.155	0.666357937067793\\
0.156	0.667309601422308\\
0.157	0.668258896847157\\
0.158	0.669205828664015\\
0.159	0.670150402164507\\
0.16	0.671092622610502\\
0.161	0.672032495234407\\
0.162	0.672970025239466\\
0.163	0.673905217800051\\
0.164	0.674838078061952\\
0.165	0.675768611142666\\
0.166	0.676696822131687\\
0.167	0.677622716090792\\
0.168	0.678546298054323\\
0.169	0.679467573029469\\
0.17	0.680386545996552\\
0.171	0.681303221909297\\
0.172	0.682217605695118\\
0.173	0.683129702255387\\
0.174	0.684039516465708\\
0.175	0.68494705317619\\
0.176	0.685852317211717\\
0.177	0.686755313372213\\
0.178	0.687656046432909\\
0.179	0.688554521144604\\
0.18	0.689450742233934\\
0.181	0.690344714403622\\
0.182	0.691236442332743\\
0.183	0.692125930676978\\
0.184	0.693013184068866\\
0.185	0.693898207118059\\
0.186	0.694781004411568\\
0.187	0.695661580514017\\
0.188	0.696539939967884\\
0.189	0.697416087293747\\
0.19	0.698290026990527\\
0.191	0.699161763535727\\
0.192	0.700031301385671\\
0.193	0.70089864497574\\
0.194	0.701763798720609\\
0.195	0.702626767014475\\
0.196	0.703487554231293\\
0.197	0.704346164724999\\
0.198	0.705202602829741\\
0.199	0.706056872860105\\
0.2	0.706908979111331\\
0.201	0.707758925859544\\
0.202	0.708606717361965\\
0.203	0.709452357857132\\
0.204	0.710295851565116\\
0.205	0.711137202687733\\
0.206	0.711976415408756\\
0.207	0.712813493894127\\
0.208	0.713648442292161\\
0.209	0.714481264733758\\
0.21	0.7153119653326\\
0.211	0.716140548185363\\
0.212	0.716967017371908\\
0.213	0.717791376955487\\
0.214	0.718613630982937\\
0.215	0.719433783484877\\
0.216	0.720251838475902\\
0.217	0.721067799954771\\
0.218	0.721881671904604\\
0.219	0.722693458293063\\
0.22	0.723503163072545\\
0.221	0.724310790180365\\
0.222	0.725116343538936\\
0.223	0.725919827055954\\
0.224	0.72672124462458\\
0.225	0.727520600123612\\
0.226	0.728317897417667\\
0.227	0.729113140357353\\
0.228	0.729906332779445\\
0.229	0.730697478507054\\
0.23	0.731486581349797\\
0.231	0.732273645103967\\
0.232	0.7330586735527\\
0.233	0.733841670466137\\
0.234	0.734622639601594\\
0.235	0.735401584703716\\
0.236	0.736178509504644\\
0.237	0.736953417724169\\
0.238	0.737726313069894\\
0.239	0.738497199237387\\
0.24	0.739266079910336\\
0.241	0.740032958760701\\
0.242	0.740797839448867\\
0.243	0.741560725623792\\
0.244	0.742321620923158\\
0.245	0.743080528973514\\
0.246	0.743837453390426\\
0.247	0.744592397778615\\
0.248	0.745345365732105\\
0.249	0.746096360834364\\
0.25	0.746845386658438\\
0.251	0.747592446767096\\
0.252	0.748337544712961\\
0.253	0.749080684038651\\
0.254	0.74982186827691\\
0.255	0.750561100950739\\
0.256	0.751298385573531\\
0.257	0.752033725649199\\
0.258	0.752767124672306\\
0.259	0.75349858612819\\
0.26	0.754228113493092\\
0.261	0.75495571023428\\
0.262	0.755681379810172\\
0.263	0.756405125670458\\
0.264	0.757126951256224\\
0.265	0.757846860000064\\
0.266	0.758564855326207\\
0.267	0.759280940650629\\
0.268	0.759995119381169\\
0.269	0.760707394917643\\
0.27	0.761417770651962\\
0.271	0.762126249968236\\
0.272	0.762832836242893\\
0.273	0.763537532844783\\
0.274	0.764240343135288\\
0.275	0.764941270468431\\
0.276	0.765640318190978\\
0.277	0.766337489642549\\
0.278	0.767032788155716\\
0.279	0.767726217056106\\
0.28	0.768417779662507\\
0.281	0.769107479286965\\
0.282	0.769795319234883\\
0.283	0.770481302805118\\
0.284	0.771165433290081\\
0.285	0.771847713975833\\
0.286	0.772528148142174\\
0.287	0.773206739062744\\
0.288	0.77388349000511\\
0.289	0.774558404230861\\
0.29	0.775231484995697\\
0.291	0.775902735549518\\
0.292	0.776572159136511\\
0.293	0.777239758995242\\
0.294	0.777905538358738\\
0.295	0.778569500454573\\
0.296	0.779231648504953\\
0.297	0.779891985726797\\
0.298	0.780550515331825\\
0.299	0.781207240526631\\
0.3	0.78186216451277\\
0.301	0.782515290486832\\
0.302	0.783166621640526\\
0.303	0.783816161160751\\
0.304	0.784463912229678\\
0.305	0.785109878024821\\
0.306	0.785754061719113\\
0.307	0.786396466480981\\
0.308	0.787037095474416\\
0.309	0.787675951859046\\
0.31	0.788313038790208\\
0.311	0.788948359419013\\
0.312	0.789581916892422\\
0.313	0.790213714353307\\
0.314	0.790843754940525\\
0.315	0.791472041788976\\
0.316	0.792098578029678\\
0.317	0.792723366789821\\
0.318	0.793346411192841\\
0.319	0.793967714358474\\
0.32	0.794587279402825\\
0.321	0.795205109438423\\
0.322	0.795821207574285\\
0.323	0.796435576915976\\
0.324	0.797048220565664\\
0.325	0.797659141622181\\
0.326	0.798268343181077\\
0.327	0.79887582833468\\
0.328	0.799481600172149\\
0.329	0.800085661779527\\
0.33	0.800688016239799\\
0.331	0.801288666632942\\
0.332	0.801887616035976\\
0.333	0.802484867523019\\
0.334	0.803080424165335\\
0.335	0.803674289031386\\
0.336	0.80426646518688\\
0.337	0.804856955694818\\
0.338	0.805445763615543\\
0.339	0.80603289200679\\
0.34	0.806618343923726\\
0.341	0.807202122419002\\
0.342	0.807784230542792\\
0.343	0.80836467134284\\
0.344	0.808943447864505\\
0.345	0.8095205631508\\
0.346	0.810096020242436\\
0.347	0.810669822177864\\
0.348	0.811241971993315\\
0.349	0.811812472722836\\
0.35	0.812381327398338\\
0.351	0.812948539049626\\
0.352	0.81351411070444\\
0.353	0.814078045388496\\
0.354	0.814640346125516\\
0.355	0.815201015937268\\
0.356	0.815760057843602\\
0.357	0.816317474862482\\
0.358	0.81687327001002\\
0.359	0.817427446300514\\
0.36	0.817980006746475\\
0.361	0.818530954358663\\
0.362	0.819080292146116\\
0.363	0.819628023116185\\
0.364	0.820174150274558\\
0.365	0.820023574692296\\
0.366	0.820552923122303\\
0.367	0.821081167213745\\
0.368	0.82160830562511\\
0.369	0.822134337039104\\
0.37	0.822659260162575\\
0.371	0.823183073726431\\
0.372	0.823705776485558\\
0.373	0.824227367218744\\
0.374	0.824747844728591\\
0.375	0.82526720784144\\
0.376	0.825785455407282\\
0.377	0.826302586299684\\
0.378	0.8268185994157\\
0.379	0.827333493675791\\
0.38	0.827847268023741\\
0.381	0.828359921426574\\
0.382	0.82887145287447\\
0.383	0.829381861380684\\
0.384	0.829891145981455\\
0.385	0.830399305735928\\
0.386	0.830906339726068\\
0.387	0.83141224705657\\
0.388	0.831917026854782\\
0.389	0.832420678270612\\
0.39	0.832923200476445\\
0.391	0.83342459266706\\
0.392	0.833924854059539\\
0.393	0.834423983893182\\
0.394	0.834921981429421\\
0.395	0.835418845951734\\
0.396	0.835914576765555\\
0.397	0.836409173198188\\
0.398	0.836902634598722\\
0.399	0.837394960337937\\
0.4	0.837886149808223\\
0.401	0.838376202423487\\
0.402	0.838865117619066\\
0.403	0.839352894851638\\
0.404	0.839839533599135\\
0.405	0.840325033360651\\
0.406	0.840809393656358\\
0.407	0.841292614027408\\
0.408	0.841774694035854\\
0.409	0.842255633264551\\
0.41	0.842735431317073\\
0.411	0.843214087817618\\
0.412	0.843691602410924\\
0.413	0.84416797476217\\
0.414	0.844643204556894\\
0.415	0.845117291500899\\
0.416	0.845590235320161\\
0.417	0.846062035760738\\
0.418	0.846532692588685\\
0.419	0.847002205589956\\
0.42	0.847470574570314\\
0.421	0.847937799355243\\
0.422	0.848403879789855\\
0.423	0.848868815738796\\
0.424	0.849332607086159\\
0.425	0.849795253735388\\
0.426	0.85025675560919\\
0.427	0.85071711264944\\
0.428	0.851176324817089\\
0.429	0.851634392092076\\
0.43	0.852091314473231\\
0.431	0.852547091978185\\
0.432	0.853001724643279\\
0.433	0.853455212523469\\
0.434	0.853907555692234\\
0.435	0.854358754241486\\
0.436	0.854808808281476\\
0.437	0.855257717940701\\
0.438	0.85570548336581\\
0.439	0.856152104721515\\
0.44	0.856597582190496\\
0.441	0.857041915973307\\
0.442	0.857485106288289\\
0.443	0.857927153371467\\
0.444	0.85836805747647\\
0.445	0.858807818874425\\
0.446	0.859246437853875\\
0.447	0.85968391472068\\
0.448	0.860120249797926\\
0.449	0.860555443425833\\
0.45	0.860989495961659\\
0.451	0.86142240777961\\
0.452	0.861854179270746\\
0.453	0.862284810842891\\
0.454	0.862714302920534\\
0.455	0.863142655944741\\
0.456	0.863569870373062\\
0.457	0.863995946679435\\
0.458	0.864420885354097\\
0.459	0.864844686903488\\
0.46	0.865267351850161\\
0.461	0.865688880732687\\
0.462	0.866109274105565\\
0.463	0.866528532539125\\
0.464	0.866946656619441\\
0.465	0.867363646948234\\
0.466	0.867779504142782\\
0.467	0.868194228835826\\
0.468	0.86860782167548\\
0.469	0.869020283325134\\
0.47	0.869431614463367\\
0.471	0.869841815783854\\
0.472	0.870250887995269\\
0.473	0.870658831821199\\
0.474	0.871065648000049\\
0.475	0.871471337284949\\
0.476	0.871875900443667\\
0.477	0.872279338258512\\
0.478	0.872681651526243\\
0.479	0.873082841057983\\
0.48	0.873482907679119\\
0.481	0.873881852229218\\
0.482	0.874279675561933\\
0.483	0.874676378544908\\
0.484	0.875071962059695\\
0.485	0.875466427001657\\
0.486	0.875859774279877\\
0.487	0.876252004817072\\
0.488	0.876643119549497\\
0.489	0.877033119426859\\
0.49	0.877422005412223\\
0.491	0.877809778481923\\
0.492	0.878196439625474\\
0.493	0.87858198984548\\
0.494	0.878966430157541\\
0.495	0.879349761590171\\
0.496	0.879731985184702\\
0.497	0.880113101995195\\
0.498	0.880493113088354\\
0.499	0.880872019543435\\
0.5	0.881249822452156\\
0.501	0.88162652291861\\
0.502	0.882002122059175\\
0.503	0.882376621002424\\
0.504	0.882750020889041\\
0.505	0.883122322871728\\
0.506	0.88349352811512\\
0.507	0.883863637795696\\
0.508	0.88423265310169\\
0.509	0.884600575233006\\
0.51	0.884967405401127\\
0.511	0.885333144829031\\
0.512	0.885697794751104\\
0.513	0.886061356413051\\
0.514	0.886423831071806\\
0.515	0.886785219995456\\
0.516	0.887145524463144\\
0.517	0.887504745764988\\
0.518	0.887862885201992\\
0.519	0.888219944085963\\
0.52	0.888575923739426\\
0.521	0.888930825495535\\
0.522	0.889284650697989\\
0.523	0.889637400700949\\
0.524	0.889989076868951\\
0.525	0.890339680576821\\
0.526	0.890689213209594\\
0.527	0.891037676162423\\
0.528	0.891385070840503\\
0.529	0.891731398658983\\
0.53	0.89207666104288\\
0.531	0.892420859427\\
0.532	0.892763995255854\\
0.533	0.893106069983571\\
0.534	0.89344708507382\\
0.535	0.893787041999726\\
0.536	0.894125942243787\\
0.537	0.894463787297791\\
0.538	0.894800578662737\\
0.539	0.895136317848749\\
0.54	0.895471006375\\
0.541	0.895804645769625\\
0.542	0.896137237569646\\
0.543	0.896468783320885\\
0.544	0.896799284577887\\
0.545	0.897128742903841\\
0.546	0.897457159870496\\
0.547	0.897784537058085\\
0.548	0.898110876055242\\
0.549	0.898436178458926\\
0.55	0.898760445874339\\
0.551	0.899083679914848\\
0.552	0.899405882201907\\
0.553	0.89972705436498\\
0.554	0.900047198041458\\
0.555	0.900366314876587\\
0.556	0.900684406523386\\
0.557	0.901001474642571\\
0.558	0.901317520902479\\
0.559	0.90163254697899\\
0.56	0.90194655455545\\
0.561	0.902259545322596\\
0.562	0.902571520978477\\
0.563	0.902882483228382\\
0.564	0.903192433784762\\
0.565	0.903501374367155\\
0.566	0.903809306702112\\
0.567	0.904116232523118\\
0.568	0.904422153570525\\
0.569	0.904727071591471\\
0.57	0.905030988339807\\
0.571	0.905333905576028\\
0.572	0.905635825067193\\
0.573	0.905936748586855\\
0.574	0.906236677914991\\
0.575	0.906535614837922\\
0.576	0.906833561148247\\
0.577	0.907130518644767\\
0.578	0.907426489132417\\
0.579	0.907721474422189\\
0.58	0.908015476331067\\
0.581	0.908308496681949\\
0.582	0.908600537303582\\
0.583	0.90889160003049\\
0.584	0.909181686702901\\
0.585	0.909470799166681\\
0.586	0.909758939273261\\
0.587	0.910046108879569\\
0.588	0.910332309847963\\
0.589	0.910617544046157\\
0.59	0.910901813347159\\
0.591	0.911185119629197\\
0.592	0.911467464775652\\
0.593	0.911748850674996\\
0.594	0.912029279220716\\
0.595	0.912308752311253\\
0.596	0.912587271849933\\
0.597	0.912864839744899\\
0.598	0.91314145790905\\
0.599	0.913417128259969\\
0.6	0.913691852719858\\
0.601	0.913965633215478\\
0.602	0.914238471678078\\
0.603	0.914510370043332\\
0.604	0.914781330251276\\
0.605	0.915051354246242\\
0.606	0.915320443976794\\
0.607	0.915588601395667\\
0.608	0.9158558284597\\
0.609	0.916122127129773\\
0.61	0.916387499370749\\
0.611	0.916651947151405\\
0.612	0.916915472444376\\
0.613	0.917178077226089\\
0.614	0.9174397634767\\
0.615	0.917700533180039\\
0.616	0.917960388323544\\
0.617	0.918219330898199\\
0.618	0.918477362898479\\
0.619	0.918734486322286\\
0.62	0.918990703170889\\
0.621	0.919246015448867\\
0.622	0.919500425164048\\
0.623	0.919753934327449\\
0.624	0.920006544953219\\
0.625	0.920258259058582\\
0.626	0.920509078663775\\
0.627	0.920759005791995\\
0.628	0.921008042469336\\
0.629	0.921256190724738\\
0.63	0.921503452589924\\
0.631	0.921749830099348\\
0.632	0.921995325290138\\
0.633	0.922239940202039\\
0.634	0.922483676877355\\
0.635	0.922726537360899\\
0.636	0.922968523699935\\
0.637	0.923209637944121\\
0.638	0.92344988214546\\
0.639	0.923689258358241\\
0.64	0.923927768638986\\
0.641	0.9241654150464\\
0.642	0.924402199641312\\
0.643	0.924638124486627\\
0.644	0.924873191647271\\
0.645	0.925107403190139\\
0.646	0.925340761184042\\
0.647	0.925573267699659\\
0.648	0.925804924809478\\
0.649	0.926035734587754\\
0.65	0.926265699110452\\
0.651	0.926494820455198\\
0.652	0.926723100701228\\
0.653	0.92695054192934\\
0.654	0.927177146221844\\
0.655	0.927402915662509\\
0.656	0.92762785233652\\
0.657	0.927851958330424\\
0.658	0.928075235732083\\
0.659	0.928297686630629\\
0.66	0.92851931311641\\
0.661	0.92874011728095\\
0.662	0.928960101216892\\
0.663	0.929179267017963\\
0.664	0.929397616778916\\
0.665	0.92961515259549\\
0.666	0.929831876564364\\
0.667	0.930047790783109\\
0.668	0.930262897350141\\
0.669	0.930477198364681\\
0.67	0.930690695926705\\
0.671	0.930903392136904\\
0.672	0.931115289096634\\
0.673	0.931326388907879\\
0.674	0.931536693673199\\
0.675	0.931746205495696\\
0.676	0.931954926478963\\
0.677	0.932162858727045\\
0.678	0.932370004344395\\
0.679	0.932576365435835\\
0.68	0.932781944106508\\
0.681	0.932986742461843\\
0.682	0.933190762607509\\
0.683	0.933394006649377\\
0.684	0.933596476693477\\
0.685	0.933798174845957\\
0.686	0.933999103213047\\
0.687	0.934199263901015\\
0.688	0.93439865901613\\
0.689	0.934597290664619\\
0.69	0.934795160952635\\
0.691	0.934992271986209\\
0.692	0.935188625871221\\
0.693	0.935384224713354\\
0.694	0.935579070618063\\
0.695	0.935773165690531\\
0.696	0.935966512035639\\
0.697	0.936159111757921\\
0.698	0.936350966961534\\
0.699	0.936542079750219\\
0.7	0.936732452227264\\
0.701	0.93692208649547\\
0.702	0.937110984657116\\
0.703	0.937299148813922\\
0.704	0.937486581067015\\
0.705	0.937673283516893\\
0.706	0.937859258263394\\
0.707	0.93804450740566\\
0.708	0.938229033042102\\
0.709	0.93841283727037\\
0.71	0.938595922187315\\
0.711	0.938778289888963\\
0.712	0.938959942470474\\
0.713	0.939140882026118\\
0.714	0.939321110649237\\
0.715	0.939500630432217\\
0.716	0.939679443466454\\
0.717	0.939857551842325\\
0.718	0.940034957649157\\
0.719	0.940211662975193\\
0.72	0.940387669907568\\
0.721	0.940562980532274\\
0.722	0.940737596934132\\
0.723	0.940911521196763\\
0.724	0.941084755402559\\
0.725	0.941257301632653\\
0.726	0.941429161966892\\
0.727	0.941600338483807\\
0.728	0.941770833260589\\
0.729	0.941940648373055\\
0.73	0.942109785895627\\
0.731	0.942278247901302\\
0.732	0.942446036461622\\
0.733	0.942613153646657\\
0.734	0.942779601524968\\
0.735	0.942945382163588\\
0.736	0.943110497627994\\
0.737	0.943274949982083\\
0.738	0.943438741288143\\
0.739	0.943601873606834\\
0.74	0.943764348997162\\
0.741	0.94392616951645\\
0.742	0.94408733722032\\
0.743	0.944247854162668\\
0.744	0.944407722395639\\
0.745	0.944566943969604\\
0.746	0.94472552093314\\
0.747	0.944883455333005\\
0.748	0.945040749214118\\
0.749	0.945197404619534\\
0.75	0.945353423590426\\
0.751	0.945508808166062\\
0.752	0.945663560383782\\
0.753	0.945817682278984\\
0.754	0.945971175885095\\
0.755	0.946124043233557\\
0.756	0.946276286353806\\
0.757	0.946427907273251\\
0.758	0.946578908017256\\
0.759	0.94672929060912\\
0.76	0.94687905707006\\
0.761	0.947028209419194\\
0.762	0.947176749673516\\
0.763	0.947324679847889\\
0.764	0.947472001955018\\
0.765	0.947618718005438\\
0.766	0.947764830007496\\
0.767	0.947910339967336\\
0.768	0.948055249888879\\
0.769	0.94819956177381\\
0.77	0.948343277621564\\
0.771	0.948486399429306\\
0.772	0.94862892919192\\
0.773	0.948770868901993\\
0.774	0.948912220549801\\
0.775	0.949052986123293\\
0.776	0.949193167608082\\
0.777	0.949332766987426\\
0.778	0.949471786242218\\
0.779	0.949610227350973\\
0.78	0.949748092289815\\
0.781	0.949885383032466\\
0.782	0.950022101550232\\
0.783	0.950158249811994\\
0.784	0.950293829784194\\
0.785	0.950428843430828\\
0.786	0.950563292713431\\
0.787	0.950697179591071\\
0.788	0.950830506020336\\
0.789	0.950963273955326\\
0.79	0.951095485347644\\
0.791	0.951227142146386\\
0.792	0.951358246298133\\
0.793	0.951488799746944\\
0.794	0.951618804434347\\
0.795	0.95174826229933\\
0.796	0.951877175278338\\
0.797	0.952005545305263\\
0.798	0.952133374311437\\
0.799	0.952260664225629\\
0.8	0.952387416974038\\
0.801	0.952513634480284\\
0.802	0.952639318665412\\
0.803	0.952764471447876\\
0.804	0.952889094743543\\
0.805	0.953013190465689\\
0.806	0.953136760524988\\
0.807	0.95325980682952\\
0.808	0.953382331284757\\
0.809	0.953504335793571\\
0.81	0.953625822256223\\
0.811	0.953746792570368\\
0.812	0.953867248631053\\
0.813	0.953987192330711\\
0.814	0.954106625559168\\
0.815	0.954225550203639\\
0.816	0.95434396814873\\
0.817	0.954461881276436\\
0.818	0.954579291466147\\
0.819	0.954696200594647\\
0.82	0.954812610536117\\
0.821	0.954928523162139\\
0.822	0.955043940341696\\
0.823	0.955158863941179\\
0.824	0.955273295824389\\
0.825	0.955387237852543\\
0.826	0.955500691884278\\
0.827	0.955613659775658\\
0.828	0.955726143380178\\
0.829	0.955838144548773\\
0.83	0.955949665129823\\
0.831	0.956060706969163\\
0.832	0.956171271910087\\
0.833	0.956281361793362\\
0.834	0.956390978457234\\
0.835	0.956500123737436\\
0.836	0.956608799467205\\
0.837	0.956717007477284\\
0.838	0.95682474959594\\
0.839	0.956932027648976\\
0.84	0.957038843459738\\
0.841	0.957145198849135\\
0.842	0.957251095635649\\
0.843	0.95735653563535\\
0.844	0.957461520661912\\
0.845	0.957566052526628\\
0.846	0.957670133038427\\
0.847	0.957773764003892\\
0.848	0.957876947227275\\
0.849	0.957979684510519\\
0.85	0.958081977653275\\
0.851	0.958183828452923\\
0.852	0.958285238704593\\
0.853	0.958386210201185\\
0.854	0.958486744733391\\
0.855	0.958586844089721\\
0.856	0.958686510056526\\
0.857	0.95878574441802\\
0.858	0.958884548956307\\
0.859	0.958982925451409\\
0.86	0.959080875681292\\
0.861	0.959178401421893\\
0.862	0.959275504447151\\
0.863	0.959372186529035\\
0.864	0.959468449437578\\
0.865	0.959564294940905\\
0.866	0.959659724805268\\
0.867	0.959754740795082\\
0.868	0.959849344672954\\
0.869	0.959943538199726\\
0.87	0.960037323134507\\
0.871	0.960130701234712\\
0.872	0.960223674256105\\
0.873	0.960316243952832\\
0.874	0.960408412077472\\
0.875	0.960500180381071\\
0.876	0.960591550613193\\
0.877	0.96068252452196\\
0.878	0.960773103854101\\
0.879	0.960863324932071\\
0.88	0.960953118750302\\
0.881	0.961042523285963\\
0.882	0.961131540278766\\
0.883	0.961220171467333\\
0.884	0.961308418589242\\
0.885	0.961396283381089\\
0.886	0.961483767578541\\
0.887	0.961570872916397\\
0.888	0.961657601128644\\
0.889	0.961743953948525\\
0.89	0.961829933108596\\
0.891	0.961915540340793\\
0.892	0.9620007773765\\
0.893	0.962085645946616\\
0.894	0.962170147781625\\
0.895	0.962254284611665\\
0.896	0.962338058166608\\
0.897	0.962421470176128\\
0.898	0.962504522369782\\
0.899	0.962587216477088\\
0.9	0.962669554227605\\
0.901	0.962751537351016\\
0.902	0.962833167577214\\
0.903	0.962914446636381\\
0.904	0.962995376259087\\
0.905	0.96307595817637\\
0.906	0.963156194119832\\
0.907	0.963236085821731\\
0.908	0.963315635015078\\
0.909	0.96339484343373\\
0.91	0.963473712812491\\
0.911	0.963552244887211\\
0.912	0.963630441394888\\
0.913	0.963708304073768\\
0.914	0.963785951714714\\
0.915	0.963863145404676\\
0.916	0.963940010785795\\
0.917	0.964016549592106\\
0.918	0.96409276355967\\
0.919	0.964168654426674\\
0.92	0.964244223933538\\
0.921	0.964319473823019\\
0.922	0.964394405840308\\
0.923	0.964469021733138\\
0.924	0.964543323251878\\
0.925	0.964617312149631\\
0.926	0.96469099018233\\
0.927	0.964764359108825\\
0.928	0.964837420690971\\
0.929	0.964910176693706\\
0.93	0.964982628885123\\
0.931	0.965054779036536\\
0.932	0.965126628922535\\
0.933	0.965198180321029\\
0.934	0.965269435013277\\
0.935	0.965340394783903\\
0.936	0.965411061420893\\
0.937	0.965481436715574\\
0.938	0.965551522462564\\
0.939	0.965621320459701\\
0.94	0.965690832507936\\
0.941	0.965760060411191\\
0.942	0.965829005976175\\
0.943	0.965897671012155\\
0.944	0.965966057330669\\
0.945	0.966034166745174\\
0.946	0.966102174353789\\
0.947	0.966169722308156\\
0.948	0.966236999569937\\
0.949	0.966304007924141\\
0.95	0.966370749155343\\
0.951	0.966437225046693\\
0.952	0.966503437378771\\
0.953	0.966569387928239\\
0.954	0.966635078466282\\
0.955	0.966700510756783\\
0.956	0.966765686554204\\
0.957	0.96683060760113\\
0.958	0.966895275625398\\
0.959	0.966959692336771\\
0.96	0.967023859423065\\
0.961	0.967087778545643\\
0.962	0.967151451334153\\
0.963	0.967214879380407\\
0.964	0.967278064231211\\
0.965	0.967341007379984\\
0.966	0.967403710256929\\
0.967	0.96746617421748\\
0.968	0.967528400528693\\
0.969	0.967590390353175\\
0.97	0.967652144730042\\
0.971	0.967713664552291\\
0.972	0.967775294260149\\
0.973	0.967836305348565\\
0.974	0.967897087059602\\
0.975	0.967957639178475\\
0.976	0.968017961144965\\
0.977	0.968078051983979\\
0.978	0.968137910220289\\
0.979	0.968197533773154\\
0.98	0.968256919825154\\
0.981	0.968316064657623\\
0.982	0.968374963442393\\
0.983	0.968433609975709\\
0.984	0.968491996334601\\
0.985	0.96855011242783\\
0.986	0.968607945401172\\
0.987	0.968665478837832\\
0.988	0.968722691664832\\
0.989	0.968779556627579\\
0.99	0.968836534506634\\
0.991	0.968892452699753\\
0.992	0.968947901853107\\
0.993	0.969002792229455\\
0.994	0.969056997493546\\
0.995	0.969110332808288\\
0.996	0.96916251335482\\
0.997	0.969213066669846\\
0.998	0.969261114185436\\
0.999	0.969304747990091\\
};
\addlegendentry{\small $\bar{d_v}=3.2734$ for $\frac{E_b}{N_0}=0$ dB};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{
0	0.56284648648952\\
0.001	0.564003952427117\\
0.002	0.565162797656387\\
0.003	0.56632112557847\\
0.004	0.567478277831942\\
0.005	0.56863388478241\\
0.006	0.569787704876931\\
0.007	0.570939566883709\\
0.008	0.572089343080207\\
0.009	0.573236934843852\\
0.01	0.574382264117307\\
0.011	0.575525267987314\\
0.012	0.576665895054171\\
0.013	0.577804102897298\\
0.014	0.578939856245658\\
0.015	0.580073125620018\\
0.016	0.581203886301706\\
0.017	0.582332117533766\\
0.018	0.583457801891507\\
0.019	0.584580924779142\\
0.02	0.585701474022001\\
0.021	0.586819439532336\\
0.022	0.58793481303264\\
0.023	0.589047587824452\\
0.024	0.590157758593576\\
0.025	0.591265321244745\\
0.026	0.592370272760324\\
0.027	0.593472611078799\\
0.028	0.59457233498969\\
0.029	0.595669444042195\\
0.03	0.596763938465385\\
0.031	0.597855819098178\\
0.032	0.598945087327645\\
0.033	0.600031745034451\\
0.034	0.601115794544421\\
0.035	0.602197238585422\\
0.036	0.603276080248842\\
0.037	0.604352322955087\\
0.038	0.60542597042259\\
0.039	0.606497026639901\\
0.04	0.607565495840504\\
0.041	0.608631382480029\\
0.042	0.609694691215603\\
0.043	0.61075542688709\\
0.044	0.611813594500025\\
0.045	0.612869199210061\\
0.046	0.613922246308766\\
0.047	0.614972741210641\\
0.048	0.616020689441232\\
0.049	0.617066096626232\\
0.05	0.618108968481475\\
0.051	0.619149310803741\\
0.052	0.620187129462294\\
0.053	0.621222430391095\\
0.054	0.622255219581613\\
0.055	0.623285503076197\\
0.056	0.624313286961957\\
0.057	0.625338577365105\\
0.058	0.626361380445721\\
0.059	0.62738170239291\\
0.06	0.628399549420319\\
0.061	0.62941492776198\\
0.062	0.630427843668459\\
0.063	0.631438303403281\\
0.064	0.63244631323962\\
0.065	0.633451879457219\\
0.066	0.634455008339539\\
0.067	0.635455706171102\\
0.068	0.636453979235036\\
0.069	0.637449833810784\\
0.07	0.638443276171981\\
0.071	0.639434312584483\\
0.072	0.640422949304537\\
0.073	0.641409192577077\\
0.074	0.642393048634145\\
0.075	0.643374523693432\\
0.076	0.644353623956913\\
0.077	0.645330355609588\\
0.078	0.646304724818314\\
0.079	0.647276737730725\\
0.08	0.64824640047423\\
0.081	0.649213719155086\\
0.082	0.650178699857543\\
0.083	0.651141348643054\\
0.084	0.652101671549551\\
0.085	0.653059674590771\\
0.086	0.654015363755643\\
0.087	0.654968745007724\\
0.088	0.655919824284679\\
0.089	0.656868607497816\\
0.09	0.65781510053165\\
0.091	0.658759309243515\\
0.092	0.659701239463211\\
0.093	0.660640896992689\\
0.094	0.661578287605761\\
0.095	0.662513417047847\\
0.096	0.663446291035752\\
0.097	0.664376915257464\\
0.098	0.665305295371985\\
0.099	0.666231437009182\\
0.1	0.667155345769657\\
0.101	0.668077027224649\\
0.102	0.668996486915947\\
0.103	0.669913730355823\\
0.104	0.670828763026987\\
0.105	0.671741590382554\\
0.106	0.672652217846031\\
0.107	0.673560650811317\\
0.108	0.674466894642713\\
0.109	0.675370954674955\\
0.11	0.676272836213248\\
0.111	0.677172544533317\\
0.112	0.678070084881473\\
0.113	0.678965462474683\\
0.114	0.679858682500647\\
0.115	0.680749750117897\\
0.116	0.68163867045589\\
0.117	0.682525448615117\\
0.118	0.683410089667219\\
0.119	0.684292598655106\\
0.12	0.68517298059309\\
0.121	0.686051240467012\\
0.122	0.686927383234391\\
0.123	0.687801413824562\\
0.124	0.688673337138833\\
0.125	0.689543158050635\\
0.126	0.690410881405684\\
0.127	0.691276512022149\\
0.128	0.692140054690812\\
0.129	0.693001514175244\\
0.13	0.693860895211979\\
0.131	0.694718202510693\\
0.132	0.695573440754379\\
0.133	0.696426614599538\\
0.134	0.697277728676355\\
0.135	0.698126787588897\\
0.136	0.698973795915294\\
0.137	0.699818758207933\\
0.138	0.700661678993654\\
0.139	0.70150256277394\\
0.14	0.702341414025117\\
0.141	0.703178237198547\\
0.142	0.704013036720831\\
0.143	0.704845816994005\\
0.144	0.705676582395739\\
0.145	0.70650533727954\\
0.146	0.707332085974954\\
0.147	0.708156832787764\\
0.148	0.708979582000196\\
0.149	0.709800337871121\\
0.15	0.710619104636254\\
0.151	0.711435886508361\\
0.152	0.71225068767746\\
0.153	0.713063512311025\\
0.154	0.713874364554187\\
0.155	0.714683248529938\\
0.156	0.715490168339333\\
0.157	0.716295128061692\\
0.158	0.7170981317548\\
0.159	0.717899183455112\\
0.16	0.71869828717795\\
0.161	0.719495446917708\\
0.162	0.720290666648045\\
0.163	0.721083950322091\\
0.164	0.721875301872641\\
0.165	0.722664725212356\\
0.166	0.723452224233956\\
0.167	0.724237802810422\\
0.168	0.725021464795186\\
0.169	0.725803214022332\\
0.17	0.726583054306781\\
0.171	0.727360989444494\\
0.172	0.72813702321266\\
0.173	0.728911159369882\\
0.174	0.729683401656377\\
0.175	0.730453753794159\\
0.176	0.731222219487229\\
0.177	0.731988802421762\\
0.178	0.732753506266294\\
0.179	0.733516334671907\\
0.18	0.734277291272412\\
0.181	0.735036379684536\\
0.182	0.735793603508099\\
0.183	0.736548966326198\\
0.184	0.737302471705386\\
0.185	0.738054123195853\\
0.186	0.738803924331598\\
0.187	0.739551878630612\\
0.188	0.74029798959505\\
0.189	0.741042260711405\\
0.19	0.74178469545068\\
0.191	0.742525297268565\\
0.192	0.743264069605602\\
0.193	0.744001015887356\\
0.194	0.744736139524585\\
0.195	0.745469443913405\\
0.196	0.74620093243546\\
0.197	0.746930608458079\\
0.198	0.747658475334448\\
0.199	0.748384536403766\\
0.2	0.74910879499141\\
0.201	0.749831254409093\\
0.202	0.750551917955025\\
0.203	0.751270788914065\\
0.204	0.751987870557885\\
0.205	0.75270316614512\\
0.206	0.753416678921521\\
0.207	0.754128412120114\\
0.208	0.754838368961344\\
0.209	0.755546552653229\\
0.21	0.756252966391511\\
0.211	0.756957613359799\\
0.212	0.75766049672972\\
0.213	0.758361619661063\\
0.214	0.759060985301922\\
0.215	0.759758596788841\\
0.216	0.760454457246956\\
0.217	0.761148569790134\\
0.218	0.761840937521115\\
0.219	0.762531563531648\\
0.22	0.763220450902631\\
0.221	0.763907602704243\\
0.222	0.764593021996083\\
0.223	0.765276711827302\\
0.224	0.765958675236737\\
0.225	0.76663891525304\\
0.226	0.767317434894808\\
0.227	0.767994237170717\\
0.228	0.768669325079646\\
0.229	0.769342701610802\\
0.23	0.770014369743853\\
0.231	0.770684332449044\\
0.232	0.771352592687327\\
0.233	0.77201915341048\\
0.234	0.77268401756123\\
0.235	0.773347188073374\\
0.236	0.774008667871893\\
0.237	0.774668459873079\\
0.238	0.775326566984641\\
0.239	0.77598299210583\\
0.24	0.77663773812755\\
0.241	0.777290807932473\\
0.242	0.777942204395147\\
0.243	0.778591930382114\\
0.244	0.779239988752019\\
0.245	0.779886382355714\\
0.246	0.780531114036375\\
0.247	0.781174186629603\\
0.248	0.781815602963532\\
0.249	0.782455365858935\\
0.25	0.783093478129328\\
0.251	0.783729942581075\\
0.252	0.784364762013485\\
0.253	0.784997939218921\\
0.254	0.785629476982893\\
0.255	0.786259378084161\\
0.256	0.786887645294833\\
0.257	0.787514281380463\\
0.258	0.788139289100144\\
0.259	0.788762671206609\\
0.26	0.789384430446318\\
0.261	0.790004569559558\\
0.262	0.790623091280532\\
0.263	0.791239998337453\\
0.264	0.791855293452632\\
0.265	0.792468979342567\\
0.266	0.793081058718037\\
0.267	0.793691534284183\\
0.268	0.7943004087406\\
0.269	0.794907684781421\\
0.27	0.795513365095401\\
0.271	0.796117452366002\\
0.272	0.796719949271477\\
0.273	0.797320858484954\\
0.274	0.797920182674512\\
0.275	0.798517924503266\\
0.276	0.799114086629446\\
0.277	0.799708671706474\\
0.278	0.800301682383046\\
0.279	0.800893121303205\\
0.28	0.801482991106417\\
0.281	0.802071294427651\\
0.282	0.802658033897448\\
0.283	0.803243212142\\
0.284	0.803826831783219\\
0.285	0.80440889543881\\
0.286	0.804989405722343\\
0.287	0.805568365243323\\
0.288	0.806145776607259\\
0.289	0.806721642415735\\
0.29	0.807295965266475\\
0.291	0.807868747753411\\
0.292	0.808439992466753\\
0.293	0.809009701993048\\
0.294	0.809577878915251\\
0.295	0.810144525812786\\
0.296	0.810709645261609\\
0.297	0.811273239834273\\
0.298	0.811835312099986\\
0.299	0.812395864624676\\
0.3	0.812954899971049\\
0.301	0.813512420698649\\
0.302	0.814068429363917\\
0.303	0.814622928520248\\
0.304	0.81517592071805\\
0.305	0.8157274085048\\
0.306	0.816277394425099\\
0.307	0.816825881020727\\
0.308	0.8173728708307\\
0.309	0.81791836639132\\
0.31	0.818462370236233\\
0.311	0.819004884896474\\
0.312	0.819545912900528\\
0.313	0.820085456774373\\
0.314	0.820623519041532\\
0.315	0.821160102223126\\
0.316	0.821695208837921\\
0.317	0.822228841402376\\
0.318	0.822761002430689\\
0.319	0.823291694434846\\
0.32	0.823820919924668\\
0.321	0.824348681407855\\
0.322	0.824874981390032\\
0.323	0.825399822374791\\
0.324	0.825923206863739\\
0.325	0.826445137356536\\
0.326	0.826965616350943\\
0.327	0.827484646342858\\
0.328	0.828002229826363\\
0.329	0.828518369293759\\
0.33	0.82903306723561\\
0.331	0.829546326140782\\
0.332	0.830058148496478\\
0.333	0.830568536788283\\
0.334	0.831077493500194\\
0.335	0.831585021114663\\
0.336	0.83209112211263\\
0.337	0.832595798973559\\
0.338	0.833099054175477\\
0.339	0.833600890195003\\
0.34	0.834101309507386\\
0.341	0.834600314586537\\
0.342	0.835097907905064\\
0.343	0.835594091934301\\
0.344	0.836088869144343\\
0.345	0.836582242004077\\
0.346	0.837074212981209\\
0.347	0.837564784542301\\
0.348	0.838053959152794\\
0.349	0.838541739277042\\
0.35	0.839028127378338\\
0.351	0.839513125918943\\
0.352	0.839996737360113\\
0.353	0.84047896416213\\
0.354	0.84095980878432\\
0.355	0.841439273685089\\
0.356	0.841917361321942\\
0.357	0.842394074151511\\
0.358	0.842869414629577\\
0.359	0.843343385211098\\
0.36	0.843815988350228\\
0.361	0.844287226500346\\
0.362	0.844757102114072\\
0.363	0.845225617643294\\
0.364	0.845692775539188\\
0.365	0.845563971567485\\
0.366	0.846016786682325\\
0.367	0.846468670438917\\
0.368	0.846919621611696\\
0.369	0.847369638995893\\
0.37	0.847818721407477\\
0.371	0.848266867683088\\
0.372	0.848714076679965\\
0.373	0.849160347275884\\
0.374	0.849605678369091\\
0.375	0.850050068878232\\
0.376	0.850493517742284\\
0.377	0.850936023920494\\
0.378	0.851377586392301\\
0.379	0.851818204157274\\
0.38	0.852257876235044\\
0.381	0.852696601665227\\
0.382	0.853134379507364\\
0.383	0.853571208840845\\
0.384	0.85400708876484\\
0.385	0.854442018398232\\
0.386	0.854875996879544\\
0.387	0.855309023366867\\
0.388	0.855741097037793\\
0.389	0.85617221708934\\
0.39	0.856602382737881\\
0.391	0.857031593219078\\
0.392	0.857459847787799\\
0.393	0.857887145718059\\
0.394	0.858313486302936\\
0.395	0.858738868854508\\
0.396	0.859163292703773\\
0.397	0.859586757200579\\
0.398	0.860009261713553\\
0.399	0.860430805630025\\
0.4	0.860851388355953\\
0.401	0.861271009315853\\
0.402	0.861689667952723\\
0.403	0.86210736372797\\
0.404	0.862524096121335\\
0.405	0.862939864630817\\
0.406	0.863354668772601\\
0.407	0.863768508080984\\
0.408	0.864181382108295\\
0.409	0.864593290424826\\
0.41	0.865004232618751\\
0.411	0.865414208296058\\
0.412	0.865823217080464\\
0.413	0.866231258613347\\
0.414	0.866638332553668\\
0.415	0.867044438577893\\
0.416	0.867449576379919\\
0.417	0.867853745670996\\
0.418	0.868256946179654\\
0.419	0.868659177651621\\
0.42	0.869060439849754\\
0.421	0.869460732553954\\
0.422	0.869860055561095\\
0.423	0.870258408684944\\
0.424	0.870655791756086\\
0.425	0.871052204621847\\
0.426	0.871447647146213\\
0.427	0.871842119209757\\
0.428	0.87223562070956\\
0.429	0.872628151559133\\
0.43	0.873019711688339\\
0.431	0.873410301043318\\
0.432	0.873799919586406\\
0.433	0.874188567296059\\
0.434	0.874576244166773\\
0.435	0.874962950209011\\
0.436	0.875348685449118\\
0.437	0.875733449929249\\
0.438	0.876117243707288\\
0.439	0.876500066856767\\
0.44	0.876881919466795\\
0.441	0.877262801641975\\
0.442	0.877642713502323\\
0.443	0.878021655183196\\
0.444	0.878399626835209\\
0.445	0.878776628624159\\
0.446	0.879152660730944\\
0.447	0.879527723351487\\
0.448	0.879901816696656\\
0.449	0.880274940992185\\
0.45	0.880647096478598\\
0.451	0.881018283411127\\
0.452	0.881388502059636\\
0.453	0.881757752708541\\
0.454	0.882126035656731\\
0.455	0.882493351217492\\
0.456	0.882859699718423\\
0.457	0.883225081501366\\
0.458	0.883589496922318\\
0.459	0.883952946351357\\
0.46	0.884315430172566\\
0.461	0.884676948783947\\
0.462	0.885037502597351\\
0.463	0.885397092038393\\
0.464	0.885755717546375\\
0.465	0.88611337957421\\
0.466	0.886470078588342\\
0.467	0.886825815068666\\
0.468	0.887180589508451\\
0.469	0.887534402414262\\
0.47	0.88788725430588\\
0.471	0.888239145716228\\
0.472	0.888590077191286\\
0.473	0.888940049290018\\
0.474	0.889289062584293\\
0.475	0.889637117658805\\
0.476	0.889984215110997\\
0.477	0.890330355550982\\
0.478	0.890675539601464\\
0.479	0.891019767897663\\
0.48	0.891363041087236\\
0.481	0.891705359830196\\
0.482	0.892046724798841\\
0.483	0.892387136677669\\
0.484	0.892726596163307\\
0.485	0.89306510396443\\
0.486	0.893402660801683\\
0.487	0.893739267407607\\
0.488	0.894074924526557\\
0.489	0.894409632914633\\
0.49	0.894743393339592\\
0.491	0.895076206580781\\
0.492	0.895408073429055\\
0.493	0.895738994686699\\
0.494	0.896068971167359\\
0.495	0.896398003695956\\
0.496	0.896726093108615\\
0.497	0.897053240252587\\
0.498	0.897379445986177\\
0.499	0.897704711178658\\
0.5	0.898029036710208\\
0.501	0.898352423471823\\
0.502	0.898674872365247\\
0.503	0.898996384302895\\
0.504	0.89931696020778\\
0.505	0.899636601013432\\
0.506	0.899955307663827\\
0.507	0.900273081113314\\
0.508	0.900589922326531\\
0.509	0.900905832278341\\
0.51	0.901220811953752\\
0.511	0.90153486234784\\
0.512	0.90184798446568\\
0.513	0.902160179322268\\
0.514	0.902471447942448\\
0.515	0.902781791360839\\
0.516	0.903091210621757\\
0.517	0.903399706779148\\
0.518	0.903707280896508\\
0.519	0.904013934046814\\
0.52	0.904319667312448\\
0.521	0.904624481785125\\
0.522	0.90492837856582\\
0.523	0.905231358764696\\
0.524	0.905533423501029\\
0.525	0.905834573903137\\
0.526	0.906134811108311\\
0.527	0.906434136262734\\
0.528	0.906732550521418\\
0.529	0.90703005504813\\
0.53	0.907326651015315\\
0.531	0.907622339604032\\
0.532	0.907917122003878\\
0.533	0.908210999412918\\
0.534	0.908503973037613\\
0.535	0.908796044092755\\
0.536	0.909087213801386\\
0.537	0.909377483394736\\
0.538	0.909666854112151\\
0.539	0.909955327201022\\
0.54	0.910242903916714\\
0.541	0.910529585522497\\
0.542	0.910815373289479\\
0.543	0.911100268496535\\
0.544	0.911384272430234\\
0.545	0.911667386384779\\
0.546	0.91194961166193\\
0.547	0.912230949570937\\
0.548	0.912511401428477\\
0.549	0.912790968558579\\
0.55	0.91306965229256\\
0.551	0.913347453968957\\
0.552	0.913624374933458\\
0.553	0.913900416538836\\
0.554	0.914175580144881\\
0.555	0.914449867118334\\
0.556	0.914723278832818\\
0.557	0.914995816668775\\
0.558	0.915267482013397\\
0.559	0.915538276260562\\
0.56	0.915808200810764\\
0.561	0.916077257071054\\
0.562	0.916345446454969\\
0.563	0.916612770382467\\
0.564	0.916879230279865\\
0.565	0.917144827579774\\
0.566	0.917409563721031\\
0.567	0.917673440148638\\
0.568	0.917936458313694\\
0.569	0.918198619673338\\
0.57	0.918459925690677\\
0.571	0.918720377834728\\
0.572	0.918979977580353\\
0.573	0.919238726408196\\
0.574	0.91949662580462\\
0.575	0.919753677261646\\
0.576	0.920009882276887\\
0.577	0.920265242353488\\
0.578	0.920519759000068\\
0.579	0.92077343373065\\
0.58	0.921026268064606\\
0.581	0.921278263526595\\
0.582	0.921529421646499\\
0.583	0.921779743959363\\
0.584	0.922029232005339\\
0.585	0.922277887329619\\
0.586	0.92252571148238\\
0.587	0.922772706018722\\
0.588	0.923018872498608\\
0.589	0.923264212486805\\
0.59	0.923508727552826\\
0.591	0.923752419270872\\
0.592	0.923995289219768\\
0.593	0.924237338982911\\
0.594	0.924478570148208\\
0.595	0.92471898430802\\
0.596	0.924958583059103\\
0.597	0.92519736800255\\
0.598	0.925435340743737\\
0.599	0.925672502892262\\
0.6	0.925908856061891\\
0.601	0.926144401870501\\
0.602	0.926379141940022\\
0.603	0.926613077896384\\
0.604	0.92684621136946\\
0.605	0.927078543993008\\
0.606	0.927310077404619\\
0.607	0.927540813245663\\
0.608	0.927770753161229\\
0.609	0.927999898800075\\
0.61	0.928228251814574\\
0.611	0.928455813860655\\
0.612	0.928682586597755\\
0.613	0.928908571688763\\
0.614	0.929133770799966\\
0.615	0.929358185600997\\
0.616	0.929581817764783\\
0.617	0.92980466896749\\
0.618	0.930026740888473\\
0.619	0.930248035210224\\
0.62	0.930468553618318\\
0.621	0.930688297801363\\
0.622	0.930907269450951\\
0.623	0.931125470261601\\
0.624	0.931342901930714\\
0.625	0.93155956615852\\
0.626	0.931775464648029\\
0.627	0.931990599104978\\
0.628	0.932204971237786\\
0.629	0.932418582757499\\
0.63	0.932631435377747\\
0.631	0.932843530814687\\
0.632	0.933054870786964\\
0.633	0.933265457015653\\
0.634	0.933475291224218\\
0.635	0.93368437513846\\
0.636	0.933892710486471\\
0.637	0.934100298998585\\
0.638	0.934307142407332\\
0.639	0.934513242447391\\
0.64	0.934718600855545\\
0.641	0.934923219370629\\
0.642	0.935127099733491\\
0.643	0.935330243686939\\
0.644	0.935532652975702\\
0.645	0.93573432934638\\
0.646	0.9359352745474\\
0.647	0.936135490328972\\
0.648	0.936334978443042\\
0.649	0.936533740643253\\
0.65	0.936731778684892\\
0.651	0.936929094324855\\
0.652	0.937125689321599\\
0.653	0.937321565435098\\
0.654	0.937516724426801\\
0.655	0.93771116805959\\
0.656	0.937904898097736\\
0.657	0.938097916306859\\
0.658	0.938290224453881\\
0.659	0.93848182430699\\
0.66	0.938672717635593\\
0.661	0.938862906210279\\
0.662	0.939052391802777\\
0.663	0.939241176185913\\
0.664	0.93942926113357\\
0.665	0.93961664842065\\
0.666	0.939803339823033\\
0.667	0.939989337117534\\
0.668	0.940174642081869\\
0.669	0.940359256494611\\
0.67	0.940543182135153\\
0.671	0.940726420783669\\
0.672	0.940908974221075\\
0.673	0.941090844228992\\
0.674	0.941272032589707\\
0.675	0.941452541086135\\
0.676	0.941632371501781\\
0.677	0.941811525620704\\
0.678	0.94199000522748\\
0.679	0.942167812107165\\
0.68	0.942344948045258\\
0.681	0.942521414827664\\
0.682	0.942697214240661\\
0.683	0.94287234807086\\
0.684	0.943046818105173\\
0.685	0.943220626130777\\
0.686	0.943393773935079\\
0.687	0.943566263305678\\
0.688	0.943738096030336\\
0.689	0.943909273896941\\
0.69	0.944079798693473\\
0.691	0.94424967220797\\
0.692	0.944418896228494\\
0.693	0.944587472543101\\
0.694	0.944755402939806\\
0.695	0.944922689206547\\
0.696	0.945089333131158\\
0.697	0.945255336501336\\
0.698	0.945420701104604\\
0.699	0.945585428728285\\
0.7	0.945749521159469\\
0.701	0.945912980184978\\
0.702	0.946075807591342\\
0.703	0.946238005164763\\
0.704	0.946399574691086\\
0.705	0.946560517955767\\
0.706	0.94672083674385\\
0.707	0.946880532839927\\
0.708	0.947039608028117\\
0.709	0.947198064092033\\
0.71	0.947355902814752\\
0.711	0.947513125978791\\
0.712	0.947669735366073\\
0.713	0.947825732757903\\
0.714	0.947981119934938\\
0.715	0.948135898677158\\
0.716	0.948290070763844\\
0.717	0.948443637973544\\
0.718	0.948596602084051\\
0.719	0.948748964872372\\
0.72	0.948900728114708\\
0.721	0.94905189358642\\
0.722	0.94920246306201\\
0.723	0.94935243831509\\
0.724	0.94950182111836\\
0.725	0.949650613243581\\
0.726	0.949798816461552\\
0.727	0.949946432542081\\
0.728	0.950093463253967\\
0.729	0.950239910364971\\
0.73	0.950385775641792\\
0.731	0.950531060850046\\
0.732	0.950675767754243\\
0.733	0.950819898117758\\
0.734	0.950963453702816\\
0.735	0.951106436270462\\
0.736	0.951248847580546\\
0.737	0.951390689391694\\
0.738	0.951531963461289\\
0.739	0.951672671545449\\
0.74	0.951812815399009\\
0.741	0.951952396775491\\
0.742	0.952091417427094\\
0.743	0.952229879104664\\
0.744	0.952367783557681\\
0.745	0.952505132534231\\
0.746	0.952641927780995\\
0.747	0.952778171043222\\
0.748	0.952913864064712\\
0.749	0.953049008587799\\
0.75	0.953183606353329\\
0.751	0.953317659100643\\
0.752	0.953451168567559\\
0.753	0.953584136490351\\
0.754	0.953716564603735\\
0.755	0.953848454640848\\
0.756	0.953979808333234\\
0.757	0.954110627410825\\
0.758	0.95424091360192\\
0.759	0.954370668633179\\
0.76	0.954499894229595\\
0.761	0.954628592114485\\
0.762	0.954756764009474\\
0.763	0.954884411634475\\
0.764	0.955011536707678\\
0.765	0.955138140945533\\
0.766	0.955264226062736\\
0.767	0.955389793772213\\
0.768	0.955514845785107\\
0.769	0.955639383810766\\
0.77	0.955763409556725\\
0.771	0.955886924728695\\
0.772	0.956009931030551\\
0.773	0.956132430164316\\
0.774	0.95625442383015\\
0.775	0.95637591372634\\
0.776	0.956496901549283\\
0.777	0.956617388993476\\
0.778	0.95673737775151\\
0.779	0.956856869514048\\
0.78	0.956975865969824\\
0.781	0.957094368805628\\
0.782	0.957212379706293\\
0.783	0.957329900354691\\
0.784	0.957446932431717\\
0.785	0.957563477616285\\
0.786	0.957679537585315\\
0.787	0.957795114013724\\
0.788	0.95791020857442\\
0.789	0.958024822938291\\
0.79	0.958138958774197\\
0.791	0.958252617748965\\
0.792	0.958365801527378\\
0.793	0.95847851177217\\
0.794	0.958590750144019\\
0.795	0.958702518301538\\
0.796	0.958813817901272\\
0.797	0.958924650597691\\
0.798	0.959035018043182\\
0.799	0.959144921888047\\
0.8	0.959254363780496\\
0.801	0.959363345366644\\
0.802	0.959471868290504\\
0.803	0.959579934193984\\
0.804	0.959687544716886\\
0.805	0.959794701496897\\
0.806	0.959901406169594\\
0.807	0.960007660368432\\
0.808	0.960113465724748\\
0.809	0.960218823867757\\
0.81	0.960323736424551\\
0.811	0.960428205020098\\
0.812	0.960532231277238\\
0.813	0.960635816816687\\
0.814	0.960738963257032\\
0.815	0.960841672214736\\
0.816	0.960943945304136\\
0.817	0.961045784137443\\
0.818	0.961147190324744\\
0.819	0.961248165474007\\
0.82	0.961348711191079\\
0.821	0.961448829079686\\
0.822	0.961548520741446\\
0.823	0.961647787775862\\
0.824	0.961746631780329\\
0.825	0.961845054350144\\
0.826	0.961943057078499\\
0.827	0.962040641556497\\
0.828	0.962137809373151\\
0.829	0.962234562115394\\
0.83	0.962330901368081\\
0.831	0.962426828714\\
0.832	0.962522345733876\\
0.833	0.962617454006381\\
0.834	0.962712155108143\\
0.835	0.962806450613752\\
0.836	0.962900342095771\\
0.837	0.962993831124745\\
0.838	0.963086919269214\\
0.839	0.963179608095719\\
0.84	0.963271899168818\\
0.841	0.963363794051097\\
0.842	0.963455294303178\\
0.843	0.963546401483741\\
0.844	0.963637117149527\\
0.845	0.963727442855361\\
0.846	0.963817380154164\\
0.847	0.963906930596966\\
0.848	0.963996095732925\\
0.849	0.964084877109343\\
0.85	0.964173276271683\\
0.851	0.964261294763589\\
0.852	0.964348934126901\\
0.853	0.964436195901677\\
0.854	0.964523081626213\\
0.855	0.964609592837064\\
0.856	0.964695731069066\\
0.857	0.964781497855354\\
0.858	0.964866894727393\\
0.859	0.964951923214995\\
0.86	0.965036584846347\\
0.861	0.965120881148035\\
0.862	0.965204813645074\\
0.863	0.965288383860928\\
0.864	0.965371593317546\\
0.865	0.965454443535386\\
0.866	0.965536936033447\\
0.867	0.9656190723293\\
0.868	0.965700853939116\\
0.869	0.965782282377705\\
0.87	0.965863359158546\\
0.871	0.96594408579382\\
0.872	0.966024463794451\\
0.873	0.966104494670139\\
0.874	0.966184179929399\\
0.875	0.966263521079599\\
0.876	0.966342519627005\\
0.877	0.966421210615412\\
0.878	0.966499526949805\\
0.879	0.966577505251899\\
0.88	0.966655147022177\\
0.881	0.966732453760281\\
0.882	0.966809426965052\\
0.883	0.966886068134585\\
0.884	0.966962378766275\\
0.885	0.967038360356868\\
0.886	0.967114014402517\\
0.887	0.967189342398832\\
0.888	0.967264345840936\\
0.889	0.967339026223525\\
0.89	0.967413385040924\\
0.891	0.967487423787145\\
0.892	0.967561143955956\\
0.893	0.967634547040935\\
0.894	0.967707634535542\\
0.895	0.967780407933183\\
0.896	0.96785286872728\\
0.897	0.967925018411338\\
0.898	0.96799685847902\\
0.899	0.96806839042422\\
0.9	0.968139615741139\\
0.901	0.968210535924362\\
0.902	0.968281152468935\\
0.903	0.968351466870452\\
0.904	0.968421480625133\\
0.905	0.96849119522991\\
0.906	0.968560612182515\\
0.907	0.968629732981569\\
0.908	0.968698559126671\\
0.909	0.968767092118492\\
0.91	0.968835333458867\\
0.911	0.968903284650894\\
0.912	0.968971063015565\\
0.913	0.969038432093381\\
0.914	0.969105515820756\\
0.915	0.969172315697369\\
0.916	0.96923883322489\\
0.917	0.969305069907078\\
0.918	0.969371027249891\\
0.919	0.969436706761582\\
0.92	0.969502109952807\\
0.921	0.969567238336734\\
0.922	0.969632093429141\\
0.923	0.969696676748528\\
0.924	0.969760989816217\\
0.925	0.969825034156458\\
0.926	0.969888811296529\\
0.927	0.96995232276684\\
0.928	0.970015570101024\\
0.929	0.970078554836035\\
0.93	0.970141278512238\\
0.931	0.970203742673486\\
0.932	0.970265948867205\\
0.933	0.970327898644457\\
0.934	0.970389593560002\\
0.935	0.970451035172346\\
0.936	0.970512225043776\\
0.937	0.970573164740379\\
0.938	0.970633855832043\\
0.939	0.970694299892443\\
0.94	0.97075449849899\\
0.941	0.970814453232764\\
0.942	0.97087416567841\\
0.943	0.970933637423994\\
0.944	0.970993048434601\\
0.945	0.971052030567168\\
0.946	0.971110777511864\\
0.947	0.97116929083955\\
0.948	0.971227572123629\\
0.949	0.971285622939522\\
0.95	0.971343444864032\\
0.951	0.971401039474604\\
0.952	0.971458408348435\\
0.953	0.971515553061439\\
0.954	0.971572475187023\\
0.955	0.971629176294652\\
0.956	0.971685657948178\\
0.957	0.971741921703871\\
0.958	0.97179796910813\\
0.959	0.971853801694804\\
0.96	0.97190942098206\\
0.961	0.971964828468721\\
0.962	0.972020025629986\\
0.963	0.972075013912419\\
0.964	0.972129794728068\\
0.965	0.972184369447571\\
0.966	0.972238739392038\\
0.967	0.972292905823494\\
0.968	0.972346869933592\\
0.969	0.97240063283024\\
0.97	0.97245419552174\\
0.971	0.972507902714326\\
0.972	0.972561027423261\\
0.973	0.972613957553373\\
0.974	0.972666693311961\\
0.975	0.972719234668289\\
0.976	0.972771581305634\\
0.977	0.972823732562657\\
0.978	0.972875687361304\\
0.979	0.972927444117565\\
0.98	0.972979000630224\\
0.981	0.9730303539411\\
0.982	0.97308150015793\\
0.983	0.973132434227773\\
0.984	0.973183149644008\\
0.985	0.973233638062947\\
0.986	0.973283888795463\\
0.987	0.973333888122649\\
0.988	0.973383618358712\\
0.989	0.973433056542273\\
0.99	0.973482611189024\\
0.991	0.97353124797789\\
0.992	0.973579490713785\\
0.993	0.973627262810562\\
0.994	0.973674456187007\\
0.995	0.973720912334946\\
0.996	0.973766386417749\\
0.997	0.97381047128223\\
0.998	0.973852407764433\\
0.999	0.97389054386155\\
};
\addlegendentry{\small $\bar{d_v}=3.2734$ for $\frac{E_b}{N_0}=1$ dB};

\end{axis}

\spy[black,width=4cm,height=1cm] on (3.855,4.855) in node [fill=none] at (3.1,3);
\end{scope}

    \node[right, align=left, text=black]
    at (2.95,2.75) {see Sec. \ref{sec:lessons}};


\end{tikzpicture}

==> tikz/Matched_EXIT_17Apr2019.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\begin{tikzpicture}

\begin{axis}[
width=5.2cm,
height=5.2cm,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1},
xlabel={$\mathrm{I_{A,VND}}$, $\mathrm{I_{E,CND}}$},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={$\mathrm{I_{E,VND}}$, $\mathrm{I_{A,CND}}$},
major tick length=0pt,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{
0	0\\
0	0.001\\
0	0.002\\
0	0.003\\
0	0.004\\
0	0.005\\
0	0.006\\
0	0.007\\
0	0.008\\
0	0.009\\
0	0.01\\
0	0.011\\
0	0.012\\
0	0.013\\
0	0.014\\
0	0.015\\
0	0.016\\
0	0.017\\
0	0.018\\
0	0.019\\
0	0.02\\
0	0.021\\
0	0.022\\
0	0.023\\
0	0.024\\
0	0.025\\
0	0.026\\
0	0.027\\
0	0.028\\
0	0.029\\
0	0.03\\
0	0.031\\
0	0.032\\
0	0.033\\
0	0.034\\
0	0.035\\
0	0.036\\
0	0.037\\
0	0.038\\
0	0.039\\
0	0.04\\
0	0.041\\
0	0.042\\
0	0.043\\
0	0.044\\
0	0.045\\
0	0.046\\
0	0.047\\
0	0.048\\
0	0.049\\
0	0.05\\
0	0.051\\
0	0.052\\
0	0.053\\
0	0.054\\
0	0.055\\
0	0.056\\
0	0.057\\
0	0.058\\
0	0.059\\
0	0.06\\
0	0.061\\
0	0.062\\
0	0.063\\
0	0.064\\
0	0.065\\
0	0.066\\
0	0.067\\
0	0.068\\
0	0.069\\
0	0.07\\
0	0.071\\
0	0.072\\
0	0.073\\
0	0.074\\
0	0.075\\
0	0.076\\
0	0.077\\
0	0.078\\
0	0.079\\
0	0.08\\
0	0.081\\
0	0.082\\
0	0.083\\
0	0.084\\
0	0.085\\
0	0.086\\
0	0.087\\
0	0.088\\
0	0.089\\
0	0.09\\
0	0.091\\
0	0.092\\
0	0.093\\
0	0.094\\
0	0.095\\
0	0.096\\
0	0.097\\
0	0.098\\
0	0.099\\
0	0.1\\
0	0.101\\
0	0.102\\
0	0.103\\
0	0.104\\
0	0.105\\
0	0.106\\
0	0.107\\
0	0.108\\
0	0.109\\
0	0.11\\
0	0.111\\
1.88082356844532e-06	0.112\\
1.9786767442298e-06	0.113\\
2.08072905627521e-06	0.114\\
2.18712404220778e-06	0.115\\
2.29800896500709e-06	0.116\\
2.41353488183993e-06	0.117\\
2.53385671378226e-06	0.118\\
2.65913331576328e-06	0.119\\
2.78952754795281e-06	0.12\\
2.92520634737059e-06	0.121\\
3.06634080093904e-06	0.122\\
3.21310621897997e-06	0.123\\
3.3656822093775e-06	0.124\\
3.52425275340629e-06	0.125\\
3.68900628144875e-06	0.126\\
3.86013575004451e-06	0.127\\
4.03783871971708e-06	0.128\\
4.22231743379964e-06	0.129\\
4.41377889803807e-06	0.13\\
4.61243496074903e-06	0.131\\
4.81850239442139e-06	0.132\\
5.03220297798368e-06	0.133\\
5.25376357951579e-06	0.134\\
5.48341624062587e-06	0.135\\
5.72139826093832e-06	0.136\\
5.96795228435809e-06	0.137\\
6.22332638522405e-06	0.138\\
6.48777415623858e-06	0.139\\
6.76155479684137e-06	0.14\\
7.04493320269339e-06	0.141\\
7.33818005582698e-06	0.142\\
7.64157191579518e-06	0.143\\
7.95539131248635e-06	0.144\\
8.27992683849477e-06	0.145\\
8.61547324348955e-06	0.146\\
8.9623315290277e-06	0.147\\
9.32080904469945e-06	0.148\\
9.69121958493968e-06	0.149\\
1.00738834867276e-05	0.15\\
1.04691277280633e-05	0.151\\
1.08772860285544e-05	0.152\\
1.12986989492248e-05	0.153\\
1.17337139943219e-05	0.154\\
1.21826857144569e-05	0.155\\
1.26459758096331e-05	0.156\\
1.3123953233718e-05	0.157\\
1.36169943006914e-05	0.158\\
1.41254827901172e-05	0.159\\
1.46498100557224e-05	0.16\\
1.51903751328675e-05	0.161\\
1.57475848486799e-05	0.162\\
1.63218539321885e-05	0.163\\
1.69136051259011e-05	0.164\\
1.75232692981586e-05	0.165\\
1.81512855566002e-05	0.166\\
1.87981013627381e-05	0.167\\
1.94641726468658e-05	0.168\\
2.01499639254088e-05	0.169\\
2.08559484176085e-05	0.17\\
2.15826081642057e-05	0.171\\
2.2330434147233e-05	0.172\\
2.30999264100307e-05	0.173\\
2.38915941791484e-05	0.174\\
2.47059559865814e-05	0.175\\
2.55435397935599e-05	0.176\\
2.64048831150054e-05	0.177\\
2.72905331453188e-05	0.178\\
2.82010468847238e-05	0.179\\
2.91369912670536e-05	0.18\\
3.00989432886478e-05	0.181\\
3.10874901378044e-05	0.182\\
3.21032293256751e-05	0.183\\
3.31467688180487e-05	0.184\\
3.42187271681338e-05	0.185\\
3.53197336503408e-05	0.186\\
3.6450428395618e-05	0.187\\
3.76114625267876e-05	0.188\\
3.88034982961027e-05	0.189\\
4.00272092226928e-05	0.19\\
4.12832802322294e-05	0.191\\
4.25724077965928e-05	0.192\\
4.38953000753139e-05	0.193\\
4.52526770575723e-05	0.194\\
4.66452707055254e-05	0.195\\
4.80738250986379e-05	0.196\\
4.95390965790099e-05	0.197\\
5.10418538974822e-05	0.198\\
5.25828783615179e-05	0.199\\
5.41629639833063e-05	0.2\\
5.57829176294211e-05	0.201\\
5.74435591712552e-05	0.202\\
5.91457216370106e-05	0.203\\
6.08902513635767e-05	0.204\\
6.26780081509626e-05	0.205\\
6.45098654167287e-05	0.206\\
6.63867103513072e-05	0.207\\
6.83094440758758e-05	0.208\\
7.02789817988991e-05	0.209\\
7.22962529761118e-05	0.21\\
7.43622014696133e-05	0.211\\
7.64777857094057e-05	0.212\\
7.86439788549309e-05	0.213\\
8.08617689583846e-05	0.214\\
8.3132159128585e-05	0.215\\
8.5456167696063e-05	0.216\\
8.78348283791519e-05	0.217\\
9.02691904510755e-05	0.218\\
9.27603189084802e-05	0.219\\
9.53092946396339e-05	0.22\\
9.7917214595622e-05	0.221\\
0.000100585191960989	0.222\\
0.000103314356326156	0.223\\
0.000106105853860172	0.224\\
0.000108960847485684	0.225\\
0.000111880517053353	0.226\\
0.000114866059518826	0.227\\
0.000117918689119145	0.228\\
0.000121039637551612	0.229\\
0.000124230154152638	0.23\\
0.000127491506078048	0.231\\
0.000130824978484156	0.232\\
0.000134231874709734	0.233\\
0.000137713516459637	0.234\\
0.000141271243988217	0.235\\
0.00014490641628484	0.236\\
0.000148620411259737	0.237\\
0.000152414625930963	0.238\\
0.000156290476612142	0.239\\
0.000160249399101531	0.24\\
0.000164292848871872	0.241\\
0.000168422301260684	0.242\\
0.000172639251662443	0.243\\
0.000176945215720981	0.244\\
0.000181341729522777	0.245\\
0.000185830349791583	0.246\\
0.000190412654083705	0.247\\
0.000195090240984297	0.248\\
0.000199864730304422	0.249\\
0.000204737763278784	0.25\\
0.000209711002765234	0.251\\
0.000214786133443945	0.252\\
0.000219964862018363	0.253\\
0.000225248917416487	0.254\\
0.000230640050993713	0.255\\
0.000236140036735444	0.256\\
0.000241750671461149	0.257\\
0.000247473775030094	0.258\\
0.000253311190545724	0.259\\
0.000259264784563285	0.26\\
0.00026533644729676	0.261\\
0.000271528092826823	0.262\\
0.000277841659309885	0.263\\
0.000284279109188046	0.264\\
0.000290842429399363	0.265\\
0.000297533631588798	0.266\\
0.000304354752321045	0.267\\
0.000311307853292475	0.268\\
0.00031839502154507	0.269\\
0.00032561836968048	0.27\\
0.000332980036075292	0.271\\
0.000340482185096191	0.272\\
0.00034812700731679	0.273\\
0.00035591671973445	0.274\\
0.000363853565988004	0.275\\
0.000371939816576461	0.276\\
0.000380177769077727	0.277\\
0.000388569748368539	0.278\\
0.00039711810684484	0.279\\
0.000405825224642498	0.28\\
0.000414693509859454	0.281\\
0.000423725398777441	0.282\\
0.000432923356085135	0.283\\
0.000442289875101309	0.284\\
0.000451827477998767	0.285\\
0.000461538716029386	0.286\\
0.000471426169748601	0.287\\
0.000481492449241228	0.288\\
0.000491740194347723	0.289\\
0.000502172074890672	0.29\\
0.000512790790901829	0.291\\
0.000523599072850156	0.292\\
0.000534599681869641	0.293\\
0.000545795409987559	0.294\\
0.000557189080354292	0.295\\
0.000568783547471696	0.296\\
0.000580581697423921	0.297\\
0.000592586448107113	0.298\\
0.000604800749460122	0.299\\
0.000617227583695645	0.3\\
0.000629869965531493	0.301\\
0.000642730942422398	0.302\\
0.000655813594791832	0.303\\
0.000669121036264708	0.304\\
0.000682656413899752	0.305\\
0.000696422908422756	0.306\\
0.000710423734459398	0.307\\
0.000724662140768939	0.308\\
0.000739141410478039	0.309\\
0.000753864861314457	0.31\\
0.000768835845841087	0.311\\
0.000784057751690881	0.312\\
0.000799534001800661	0.313\\
0.000815268054645935	0.314\\
0.000831263404475924	0.315\\
0.000847523581548382	0.316\\
0.000864052152364403	0.317\\
0.000880852719903791	0.318\\
0.000897928923859981	0.319\\
0.000915284440875408	0.32\\
0.000932922984776874	0.321\\
0.00095084830681047	0.322\\
0.000969064195877167	0.323\\
0.00098757447876785	0.324\\
0.00100638302039868	0.325\\
0.00102549372404626	0.326\\
0.00104491053158229	0.327\\
0.0010646374237091	0.328\\
0.00108467842019433	0.329\\
0.00110503758010538	0.33\\
0.00112571900204428	0.331\\
0.00114672682438188	0.332\\
0.0011680652254924	0.333\\
0.00118973842398662	0.334\\
0.00121175067894674	0.335\\
0.00123410629015897	0.336\\
0.00125680959834695	0.337\\
0.001279864985405	0.338\\
0.00130327687463028	0.339\\
0.00132704973095532	0.34\\
0.00135118806117995	0.341\\
0.00137569641420243	0.342\\
0.00140057938125104	0.343\\
0.00142584159611447	0.344\\
0.00145148773537218	0.345\\
0.00147752251862421	0.346\\
0.00150395070872023	0.347\\
0.00153077711198846	0.348\\
0.00155800657846383	0.349\\
0.00158564400211614	0.35\\
0.00161369432107605	0.351\\
0.00164216251786264	0.352\\
0.00167105361960884	0.353\\
0.00170037269828649	0.354\\
0.00173012487093094	0.355\\
0.0017603152998652	0.356\\
0.00179094919292255	0.357\\
0.00182203180366913	0.358\\
0.00185356843162576	0.359\\
0.00188556442248833	0.36\\
0.00191802516834783	0.361\\
0.00195095610790985	0.362\\
0.00198436272671243	0.363\\
0.0020182505573435	0.364\\
0.00205262517965765	0.365\\
0.00208749222099125	0.366\\
0.00212285735637707	0.367\\
0.00215872630875791	0.368\\
0.00219510484919916	0.369\\
0.00223199879710023	0.37\\
0.00226941402040493	0.371\\
0.00230735643581081	0.372\\
0.0023458320089772	0.373\\
0.00238484675473261	0.374\\
0.00242440673728017	0.375\\
0.00246451807040271	0.376\\
0.00250518691766577	0.377\\
0.00254641949262013	0.378\\
0.00258822205900255	0.379\\
0.00263060093093537	0.38\\
0.00267356247312456	0.381\\
0.00271711310105738	0.382\\
0.00276125928119664	0.383\\
0.00280600753117599	0.384\\
0.00285136441999179	0.385\\
0.00289733656819458	0.386\\
0.00294393064807874	0.387\\
0.00299115338387046	0.388\\
0.00303901155191444	0.389\\
0.00308751198085888	0.39\\
0.003136661551839	0.391\\
0.00318646719865845	0.392\\
0.0032369359079697	0.393\\
0.00328807471945214	0.394\\
0.00333989072598895	0.395\\
0.00339239107384182	0.396\\
0.00344558296282427	0.397\\
0.00349947364647274	0.398\\
0.00355407043221612	0.399\\
0.00360938068154326	0.4\\
0.00366541181016888	0.401\\
0.00372217128819707	0.402\\
0.00377966664028306	0.403\\
0.00383790544579321	0.404\\
0.00389689533896276	0.405\\
0.00395664400905149	0.406\\
0.00401715920049739	0.407\\
0.00407844871306828	0.408\\
0.00414052040201118	0.409\\
0.00420338217819949	0.41\\
0.00426704200827832	0.411\\
0.00433150791480685	0.412\\
0.00439678797639942	0.413\\
0.00446289032786329	0.414\\
0.00452982316033534	0.415\\
0.00459759472141485	0.416\\
0.00466621331529515	0.417\\
0.00473568730289287	0.418\\
0.00480602510197337	0.419\\
0.00487723518727556	0.42\\
0.00494932609063303	0.421\\
0.00502230640109269	0.422\\
0.00509618476503149	0.423\\
0.00517096988627008	0.424\\
0.00524667052618388	0.425\\
0.00532329550381139	0.426\\
0.00540085369596055	0.427\\
0.00547935403731115	0.428\\
0.00555880552051558	0.429\\
0.00563921719629634	0.43\\
0.00572059817354076	0.431\\
0.00580295761939276	0.432\\
0.00588630475934238	0.433\\
0.00597064887731158	0.434\\
0.0060559993157373	0.435\\
0.00614236547565217	0.436\\
0.00622975681676174	0.437\\
0.00631818285751828	0.438\\
0.00640765317519265	0.439\\
0.00649817740594183	0.44\\
0.00658976524487453	0.441\\
0.00668242644611239	0.442\\
0.00677617082284931	0.443\\
0.00687100824740638	0.444\\
0.00696694865128489	0.445\\
0.0070640020252144	0.446\\
0.00716217841919897	0.447\\
0.00726148794255954	0.448\\
0.0073619407639729	0.449\\
0.00746354711150699	0.45\\
0.00756631727265344	0.451\\
0.00767026159435635	0.452\\
0.00777539048303721	0.453\\
0.00788171440461682	0.454\\
0.00798924388453359	0.455\\
0.00809798950775809	0.456\\
0.00820796191880424	0.457\\
0.00831917182173625	0.458\\
0.00843162998017288	0.459\\
0.00854534721728717	0.46\\
0.00866033441580294	0.461\\
0.00877660251798695	0.462\\
0.00889416252563846	0.463\\
0.00901302550007332	0.464\\
0.00913320256210581	0.465\\
0.00925470489202518	0.466\\
0.00937754372956989	0.467\\
0.00950173037389623	0.468\\
0.00962727618354409	0.469\\
0.00975419257639831	0.47\\
0.00988249102964667	0.471\\
0.0100121830797324	0.472\\
0.0101432803223042	0.473\\
0.0102757944121611	0.474\\
0.0104097370631936	0.475\\
0.0105451200483208	0.476\\
0.0106819551994228	0.477\\
0.0108202544072695	0.478\\
0.0109600296214446	0.479\\
0.0111012928502658	0.48\\
0.0112440561607002	0.481\\
0.011388331678276	0.482\\
0.0115341315869891	0.483\\
0.0116814681292061	0.484\\
0.011830353605562	0.485\\
0.0119808003748542	0.486\\
0.012132820853932	0.487\\
0.0122864275175809	0.488\\
0.0124416328984031	0.489\\
0.0125984495866931	0.49\\
0.0127568902303089	0.491\\
0.0129169675345385	0.492\\
0.0130786942619617	0.493\\
0.0132420832323075	0.494\\
0.0134071473223063	0.495\\
0.0135738994655381	0.496\\
0.0137423526522755	0.497\\
0.013912519929322	0.498\\
0.0140844143998455	0.499\\
0.0142580492232073	0.5\\
0.0144334376147858	0.501\\
0.0146105928457957	0.502\\
0.0147895282431021	0.503\\
0.0149702571890298	0.504\\
0.0151527931211678	0.505\\
0.0153371495321686	0.506\\
0.0155233399695426	0.507\\
0.0157113780354476	0.508\\
0.0159012773864734	0.509\\
0.0160930517334207	0.51\\
0.0162867148410756	0.511\\
0.0164822805279793	0.512\\
0.0166797626661916	0.513\\
0.0168791751810502	0.514\\
0.0170805320509243	0.515\\
0.0172838473069634	0.516\\
0.0174891350328408	0.517\\
0.0176964093644919	0.518\\
0.0179056844898469	0.519\\
0.0181169746485589	0.52\\
0.018330294131726	0.521\\
0.0185456572816092	0.522\\
0.0187630784913432	0.523\\
0.0189825722046439	0.524\\
0.0192041529155091	0.525\\
0.0194278351679145	0.526\\
0.0196536335555039	0.527\\
0.0198815627212744	0.528\\
0.020111637357256	0.529\\
0.0203438722041857	0.53\\
0.0205782820511763	0.531\\
0.0208148817353796	0.532\\
0.0210536861416438	0.533\\
0.0212947102021663	0.534\\
0.02153796889614	0.535\\
0.0217834772493946	0.536\\
0.022031250334032	0.537\\
0.0222813032680571	0.538\\
0.0225336512150012	0.539\\
0.0227883093835416	0.54\\
0.0230452930271149	0.541\\
0.023304617443524	0.542\\
0.0235662979745409	0.543\\
0.0238303500055026	0.544\\
0.0240967889649019	0.545\\
0.0243656303239724	0.546\\
0.024636889596268	0.547\\
0.0249105823372365	0.548\\
0.0251867241437875	0.549\\
0.0254653306538547	0.55\\
0.0257464175459523	0.551\\
0.0260300005387261	0.552\\
0.0263160953904978	0.553\\
0.0266047178988058	0.554\\
0.0268958838999367	0.555\\
0.0271896092684549	0.556\\
0.0274859099167233	0.557\\
0.0277848017944203	0.558\\
0.0280863008880499	0.559\\
0.028390423220446	0.56\\
0.0286971848502723	0.561\\
0.0290066018715138	0.562\\
0.0293186904129652	0.563\\
0.0296334666377118	0.564\\
0.0299509467426049	0.565\\
0.0302711469577321	0.566\\
0.0305940835458806	0.567\\
0.0309197728019953	0.568\\
0.0312482310526316	0.569\\
0.0315794746554016	0.57\\
0.0319135199984137	0.571\\
0.0322503834997091	0.572\\
0.0325900816066887	0.573\\
0.0329326307955382	0.574\\
0.0332780475706433	0.575\\
0.0336263484640024	0.576\\
0.0339775500346313	0.577\\
0.034331668867964	0.578\\
0.0346887215752451	0.579\\
0.0350487247929184	0.58\\
0.0354116951820098	0.581\\
0.0357776494275026	0.582\\
0.0361466042377083	0.583\\
0.0365185763436315	0.584\\
0.036893582498329	0.585\\
0.0372716394762618	0.586\\
0.0376527640726437	0.587\\
0.0380369731027822	0.588\\
0.0384242834014138	0.589\\
0.0388147118220343	0.59\\
0.0392082752362231	0.591\\
0.0396049905329607	0.592\\
0.0400048746179424	0.593\\
0.0404079444128845	0.594\\
0.0408142168548249	0.595\\
0.0412237088954197	0.596\\
0.0416364375002315	0.597\\
0.0420524196480142	0.598\\
0.0424716723299909	0.599\\
0.0428942125491267	0.6\\
0.0433200573193948	0.601\\
0.0437492236650385	0.602\\
0.0441817286198264	0.603\\
0.0446175892263022	0.604\\
0.0450568225350296	0.605\\
0.0454994456038299	0.606\\
0.045945475497016	0.607\\
0.0463949292846196	0.608\\
0.0468478240416134	0.609\\
0.0473041768471266	0.61\\
0.0477640047836573	0.611\\
0.0482273249362769	0.612\\
0.0486941543918299	0.613\\
0.0491645102381291	0.614\\
0.049638409563144	0.615\\
0.0501158694541848	0.616\\
0.0505969069970799	0.617\\
0.0510815392753499	0.618\\
0.0515697833693733	0.619\\
0.0520616563555507	0.62\\
0.05255717530546	0.621\\
0.0530563572850081	0.622\\
0.053559219353578	0.623\\
0.0540657785631691	0.624\\
0.0545760519575328	0.625\\
0.0550900565713037	0.626\\
0.0556078094291246	0.627\\
0.0561293275447672	0.628\\
0.0566546279202466	0.629\\
0.0571837275449316	0.63\\
0.0577166433946509	0.631\\
0.0582533924307912	0.632\\
0.0587939915993934	0.633\\
0.0593384578302427	0.634\\
0.0598868080359533	0.635\\
0.0597305475224444	0.636\\
0.0602983535079425	0.637\\
0.0608707675352974	0.638\\
0.0614478198496071	0.639\\
0.0620295408432008	0.64\\
0.0626159610561626	0.641\\
0.0632071111768615	0.642\\
0.0638030220424843	0.643\\
0.0644037246395729	0.644\\
0.0650092501045668	0.645\\
0.0656196297243495	0.646\\
0.0662348949367998	0.647\\
0.0668550773313477	0.648\\
0.0674802086495346	0.649\\
0.06811032078558	0.65\\
0.0687454457869513	0.651\\
0.0693856158549393	0.652\\
0.0700308633452404	0.653\\
0.0706812207685414	0.654\\
0.0713367207911125	0.655\\
0.0719973962354035	0.656\\
0.072663280080647	0.657\\
0.0733344054634676	0.658\\
0.0740108056784956	0.659\\
0.0746925141789878	0.66\\
0.0753795645774542	0.661\\
0.0760719906462903	0.662\\
0.0767698263184174	0.663\\
0.0774731056879265	0.664\\
0.0781818630107323	0.665\\
0.0788961327052301	0.666\\
0.0796159493529638	0.667\\
0.0803413476992968	0.668\\
0.081072362654093	0.669\\
0.081809029292403	0.67\\
0.0825513828551596	0.671\\
0.0832994587498789	0.672\\
0.0840532925513702	0.673\\
0.0848129200024539	0.674\\
0.0855783770146872	0.675\\
0.0863496996690961	0.676\\
0.0871269242169191	0.677\\
0.0879100870803565	0.678\\
0.0886992248533298	0.679\\
0.0894943743022482	0.68\\
0.0902955723667866	0.681\\
0.09110285616067	0.682\\
0.091916262972469	0.683\\
0.0927358302664036	0.684\\
0.0935615956831573	0.685\\
0.0943935970407002	0.686\\
0.0952318723351232	0.687\\
0.096076459741481	0.688\\
0.096927397614647	0.689\\
0.0977847244901761	0.69\\
0.098648479085182	0.691\\
0.0995187002992213	0.692\\
0.100395427215192	0.693\\
0.101278699100242	0.694\\
0.102168555406687	0.695\\
0.103065035772945	0.696\\
0.103968180024478	0.697\\
0.104878028174751	0.698\\
0.105794620426193	0.699\\
0.106717997171186	0.7\\
0.107648198993054	0.701\\
0.10858526666707	0.702\\
0.109529241161478	0.703\\
0.110480163638524	0.704\\
0.111438075455504	0.705\\
0.112403018165827	0.706\\
0.113375033520089	0.707\\
0.114354163467163	0.708\\
0.115340450155305	0.709\\
0.116333935933274	0.71\\
0.117334663351467	0.711\\
0.118342675163071	0.712\\
0.119358014325229	0.713\\
0.120380724000225	0.714\\
0.121410847556682	0.715\\
0.12244842857078	0.716\\
0.123493510827488	0.717\\
0.124546138321819	0.718\\
0.125606355260096	0.719\\
0.126674206061239	0.72\\
0.127749735358074	0.721\\
0.128832987998651	0.722\\
0.129924009047595	0.723\\
0.131022843787466	0.724\\
0.132129537720137	0.725\\
0.133244136568206	0.726\\
0.134366686276412	0.727\\
0.135497233013083	0.728\\
0.1366358231716	0.729\\
0.137782503371888	0.73\\
0.138937320461921	0.731\\
0.140100321519257	0.732\\
0.141271553852594	0.733\\
0.142451065003345	0.734\\
0.143638902747244	0.735\\
0.144835115095971	0.736\\
0.146039750298802	0.737\\
0.14725285684429	0.738\\
0.14847448346196	0.739\\
0.149704679124047	0.74\\
0.15094349304724	0.741\\
0.152190974694474	0.742\\
0.153447173776733	0.743\\
0.154712140254891	0.744\\
0.155985924341578	0.745\\
0.157268576503076	0.746\\
0.158560147461245	0.747\\
0.159860688195479	0.748\\
0.161170249944693	0.749\\
0.16248888420934	0.75\\
0.163816642753467	0.751\\
0.165153577606793	0.752\\
0.166499741066829	0.753\\
0.167855185701028	0.754\\
0.169219964348974	0.755\\
0.170594130124599	0.756\\
0.171977736418445	0.757\\
0.173370836899954	0.758\\
0.174773485519805	0.759\\
0.176185736512281	0.76\\
0.177607644397679	0.761\\
0.17903926398476	0.762\\
0.180480650373239	0.763\\
0.181931858956318	0.764\\
0.183392945423256	0.765\\
0.184863965761991	0.766\\
0.186344976261797	0.767\\
0.187836033515992	0.768\\
0.189337194424691	0.769\\
0.190848516197603	0.77\\
0.192370056356879	0.771\\
0.193901872740006	0.772\\
0.195444023502754	0.773\\
0.196996567122172	0.774\\
0.198559562399633	0.775\\
0.200133068463941	0.776\\
0.201717144774479	0.777\\
0.203311851124424	0.778\\
0.204917247644015	0.779\\
0.206533394803872	0.78\\
0.208160353418385	0.781\\
0.209798184649154	0.782\\
0.211446950008496	0.783\\
0.213106711363013	0.784\\
0.214777530937222	0.785\\
0.216459471317254	0.786\\
0.218152595454619	0.787\\
0.21985696667004	0.788\\
0.221572648657352	0.789\\
0.223299705487485	0.79\\
0.225038201612501	0.791\\
0.226788201869729	0.792\\
0.228549771485955	0.793\\
0.230322976081707	0.794\\
0.232107881675606	0.795\\
0.233904554688815	0.796\\
0.235713061949555	0.797\\
0.23753347069772	0.798\\
0.239365848589573	0.799\\
0.241210263702532	0.8\\
0.243066784540054	0.801\\
0.244935480036607	0.802\\
0.246816419562738	0.803\\
0.248709672930248	0.804\\
0.250615310397458	0.805\\
0.252533402674587	0.806\\
0.254464020929229	0.807\\
0.256407236791948	0.808\\
0.258363122361973	0.809\\
0.260331750213018	0.81\\
0.262313193399214	0.811\\
0.264307525461161	0.812\\
0.266314820432106	0.813\\
0.268335152844243	0.814\\
0.270368597735149	0.815\\
0.272415230654346	0.816\\
0.274475127670003	0.817\\
0.276548365375783	0.818\\
0.27863502089782	0.819\\
0.280735171901858	0.82\\
0.282848896600533	0.821\\
0.284976273760817	0.822\\
0.28711738271161	0.823\\
0.289272303351511	0.824\\
0.291441116156746	0.825\\
0.293623902189276	0.826\\
0.295820743105078	0.827\\
0.298031721162614	0.828\\
0.300256919231483	0.829\\
0.302496420801269	0.83\\
0.304750309990591	0.831\\
0.307018671556349	0.832\\
0.309301590903192	0.833\\
0.31159915409319	0.834\\
0.313911447855743	0.835\\
0.316238559597704	0.836\\
0.318580577413752	0.837\\
0.320937590097003	0.838\\
0.323309687149868	0.839\\
0.325696958795176	0.84\\
0.328099495987558	0.841\\
0.330517390425112	0.842\\
0.332950734561343	0.843\\
0.335399621617397	0.844\\
0.337864145594604	0.845\\
0.340344401287319	0.846\\
0.342840484296095	0.847\\
0.345352491041175	0.848\\
0.347880518776337	0.849\\
0.350424665603086	0.85\\
0.352985030485209	0.851\\
0.35556171326371	0.852\\
0.358154814672129	0.853\\
0.360764436352272	0.854\\
0.363390680870348	0.855\\
0.366033651733536	0.856\\
0.368693453407007	0.857\\
0.371370191331391	0.858\\
0.374063971940738	0.859\\
0.376774902680955	0.86\\
0.379503092028767	0.861\\
0.382248649511199	0.862\\
0.385011685725615	0.863\\
0.387792312360315	0.864\\
0.39059064221573	0.865\\
0.393406789226227	0.866\\
0.396240868482544	0.867\\
0.39909299625489	0.868\\
0.401963290016721	0.869\\
0.404851868469236	0.87\\
0.407758851566598	0.871\\
0.410684360541936	0.872\\
0.413628517934128	0.873\\
0.416591447615425	0.874\\
0.419573274819934	0.875\\
0.422574126172989	0.876\\
0.425594129721473	0.877\\
0.428633414965092	0.878\\
0.431692112888681	0.879\\
0.434770355995548	0.88\\
0.437868278341937	0.881\\
0.440986015572618	0.882\\
0.444123704957696	0.883\\
0.447281485430651	0.884\\
0.450459497627697	0.885\\
0.453657883928496	0.886\\
0.456876788498303	0.887\\
0.460116357331593	0.888\\
0.463376738297255	0.889\\
0.466658081185412	0.89\\
0.469960537755947	0.891\\
0.473284261788819	0.892\\
0.476629409136253	0.893\\
0.479996137776893	0.894\\
0.483384607872014	0.895\\
0.486794981823898	0.896\\
0.49022742433648	0.897\\
0.493682102478375	0.898\\
0.497159185748413	0.899\\
0.500658846143813	0.9\\
0.504181258231118	0.901\\
0.507726599220062	0.902\\
0.511295049040499	0.903\\
0.51488679042258	0.904\\
0.518502008980338	0.905\\
0.522140893298886	0.906\\
0.525803635025411	0.907\\
0.529490428964193	0.908\\
0.53320147317587	0.909\\
0.536936969081202	0.91\\
0.540697121569583	0.911\\
0.544482139112597	0.912\\
0.548292233882917	0.913\\
0.552127621878856	0.914\\
0.555988523054944	0.915\\
0.559875161458871	0.916\\
0.563787765375233	0.917\\
0.567726567476486	0.918\\
0.571691804981588	0.919\\
0.57568371982283	0.92\\
0.579702558821391	0.921\\
0.583748573872218	0.922\\
0.587822022138851	0.923\\
0.59192316625889	0.924\\
0.59605227456084	0.925\\
0.600209621293153	0.926\\
0.604395486866337	0.927\\
0.608610158109087	0.928\\
0.612853928539481	0.929\\
0.617127098652371	0.93\\
0.62142997622421	0.931\\
0.625762876636659	0.932\\
0.630126123220462	0.933\\
0.634520047621201	0.934\\
0.638298896500806	0.935\\
0.642758774490294	0.936\\
0.647247220484624	0.937\\
0.651764382586791	0.938\\
0.656310413664592	0.939\\
0.66088547152239	0.94\\
0.665489719082139	0.941\\
0.670123324574295	0.942\\
0.674786461739327	0.943\\
0.679479310040599	0.944\\
0.684202054889458	0.945\\
0.688954887883443	0.946\\
0.693738007058606	0.947\\
0.698551617157051	0.948\\
0.703395929910879	0.949\\
0.708271164343847	0.95\\
0.713177547092204	0.951\\
0.718115312746274	0.952\\
0.723084704214555	0.953\\
0.72808597311225	0.954\\
0.7331193801764	0.955\\
0.738185195709969	0.956\\
0.743283700057521	0.957\\
0.748415184115443	0.958\\
0.753579949879946	0.959\\
0.758778311036527	0.96\\
0.764010593594957	0.961\\
0.769277136574386	0.962\\
0.774578292743697	0.963\\
0.779914429422922	0.964\\
0.785285929352253	0.965\\
0.790693191636038	0.966\\
0.796136632770167	0.967\\
0.801616687762366	0.968\\
0.807133811356257	0.969\\
0.812688479371574	0.97\\
0.81828119017469	0.971\\
0.823912466295714	0.972\\
0.829582856210767	0.973\\
0.835292936310892	0.974\\
0.841043313082241	0.975\\
0.846834625525936	0.976\\
0.852667547850257	0.977\\
0.858542792472658	0.978\\
0.864461113374465	0.979\\
0.870423309856859	0.98\\
0.876430230752576	0.981\\
0.882482779152836	0.982\\
0.888581917712074	0.983\\
0.894728674591185	0.984\\
0.900924150088163	0.985\\
0.907169523973182	0.986\\
0.913466063474553	0.987\\
0.919815131715256	0.988\\
0.926218196102613	0.989\\
0.932676835571605	0.99\\
0.939192744342072	0.991\\
0.945767727215061	0.992\\
0.952403675577309	0.993\\
0.959102499443109	0.994\\
0.965865955350012	0.995\\
0.97269520802994	0.996\\
0.979589621575718	0.997\\
0.986542816301801	0.998\\
0.9935244990321	0.999\\
1	1\\
};
\addlegendentry{$\bar{d_c}=8$};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{
0	0.516298928970963\\
0.001	0.519358146158034\\
0.002	0.522389211385973\\
0.003	0.525387626866817\\
0.004	0.528352239877175\\
0.005	0.531282679397804\\
0.006	0.534178916183925\\
0.007	0.537041103219734\\
0.008	0.539869501257524\\
0.009	0.5426644387199\\
0.01	0.545426287989863\\
0.011	0.548155450437053\\
0.012	0.550852346491385\\
0.013	0.553517408816278\\
0.014	0.556151077478527\\
0.015	0.558753796454666\\
0.016	0.561326011060483\\
0.017	0.563868166034996\\
0.018	0.566380704098687\\
0.019	0.568864064861787\\
0.02	0.571318683995068\\
0.021	0.573744992600136\\
0.022	0.576143416733108\\
0.023	0.578514377047374\\
0.024	0.580858288529597\\
0.025	0.583175560309231\\
0.026	0.585466595526346\\
0.027	0.587731791245906\\
0.028	0.589971538409222\\
0.029	0.592186221815185\\
0.03	0.594376220125435\\
0.031	0.596541905888748\\
0.032	0.59868364558085\\
0.033	0.600801799656579\\
0.034	0.60289672261189\\
0.035	0.604968763053672\\
0.036	0.607018263775679\\
0.037	0.609045561839214\\
0.038	0.611050988657433\\
0.039	0.61303487008231\\
0.04	0.614997526493525\\
0.041	0.616939272888599\\
0.042	0.618860418973772\\
0.043	0.620761269255181\\
0.044	0.622642123129963\\
0.045	0.624503274977014\\
0.046	0.626345014247125\\
0.047	0.628167625552329\\
0.048	0.629971388754271\\
0.049	0.631756579051479\\
0.05	0.633523467065439\\
0.051	0.635272318925374\\
0.052	0.637003396351677\\
0.053	0.638716956737941\\
0.054	0.640413253231562\\
0.055	0.642092534812865\\
0.056	0.643755046372775\\
0.057	0.645401028788988\\
0.058	0.647030719000673\\
0.059	0.648644350081685\\
0.06	0.650242151312317\\
0.061	0.651824348249586\\
0.062	0.653391162796087\\
0.063	0.654942813267426\\
0.064	0.656479514458243\\
0.065	0.658001477706863\\
0.066	0.659508910958597\\
0.067	0.661002018827696\\
0.068	0.662481002658019\\
0.069	0.663946060582409\\
0.07	0.665397387580819\\
0.071	0.666835175537215\\
0.072	0.668259613295273\\
0.073	0.669670886712906\\
0.074	0.67106917871564\\
0.075	0.672454669348876\\
0.076	0.673827535829045\\
0.077	0.675187952593698\\
0.078	0.676536091350556\\
0.079	0.677872121125529\\
0.08	0.679196208309743\\
0.081	0.680508516705599\\
0.082	0.681809207571871\\
0.083	0.683098439667886\\
0.084	0.684376369296797\\
0.085	0.685643150347973\\
0.086	0.68689893433852\\
0.087	0.688143870453977\\
0.088	0.689378105588172\\
0.089	0.690601784382289\\
0.09	0.691815049263153\\
0.091	0.693018040480739\\
0.092	0.694210896144955\\
0.093	0.69539375226168\\
0.094	0.696566742768101\\
0.095	0.697729999567356\\
0.096	0.698883652562498\\
0.097	0.700027829689796\\
0.098	0.701162656951396\\
0.099	0.702288258447349\\
0.1	0.703404756407021\\
0.101	0.704512271219902\\
0.102	0.705610921465833\\
0.103	0.706700823944651\\
0.104	0.707782093705281\\
0.105	0.70885484407427\\
0.106	0.7099191866838\\
0.107	0.710975231499162\\
0.108	0.712023086845727\\
0.109	0.71306285943542\\
0.11	0.714094654392695\\
0.111	0.715118575280044\\
0.112	0.716134724123024\\
0.113	0.717143201434845\\
0.114	0.718144106240494\\
0.115	0.719137536100433\\
0.116	0.720123587133866\\
0.117	0.721102354041584\\
0.118	0.722073930128407\\
0.119	0.723038407325221\\
0.12	0.723995876210625\\
0.121	0.724946426032194\\
0.122	0.725890144727363\\
0.123	0.726827118943952\\
0.124	0.727757434060324\\
0.125	0.72868117420519\\
0.126	0.729598422277076\\
0.127	0.730509259963443\\
0.128	0.731413767759487\\
0.129	0.732312024986605\\
0.13	0.733204109810547\\
0.131	0.734090099259263\\
0.132	0.734970069240433\\
0.133	0.735844094558713\\
0.134	0.736712248932677\\
0.135	0.737574605011476\\
0.136	0.738431234391222\\
0.137	0.739282207631084\\
0.138	0.74012759426913\\
0.139	0.74096746283789\\
0.14	0.741801880879668\\
0.141	0.742630914961597\\
0.142	0.743454630690446\\
0.143	0.744273092727182\\
0.144	0.745086364801291\\
0.145	0.745894509724863\\
0.146	0.746697589406452\\
0.147	0.7474956648647\\
0.148	0.748288796241751\\
0.149	0.749077042816434\\
0.15	0.749860463017247\\
0.151	0.750639114435113\\
0.152	0.751413053835949\\
0.153	0.752182337173023\\
0.154	0.75294701959911\\
0.155	0.753707155478461\\
0.156	0.754462798398576\\
0.157	0.755214001181793\\
0.158	0.755960815896689\\
0.159	0.756703293869303\\
0.16	0.757441485694181\\
0.161	0.758175441245245\\
0.162	0.758905209686494\\
0.163	0.759630839482534\\
0.164	0.760352378408944\\
0.165	0.761069873562481\\
0.166	0.761783371371123\\
0.167	0.76249291760396\\
0.168	0.763198557380923\\
0.169	0.763900335182375\\
0.17	0.764598294858539\\
0.171	0.76529247963879\\
0.172	0.765982932140801\\
0.173	0.76666969437955\\
0.174	0.767352807776181\\
0.175	0.768032313166742\\
0.176	0.768708250810775\\
0.177	0.769380660399787\\
0.178	0.770049581065584\\
0.179	0.77071505138848\\
0.18	0.771377109405382\\
0.181	0.772035792617755\\
0.182	0.772691137999458\\
0.183	0.77334318200447\\
0.184	0.773991960574494\\
0.185	0.77463750914645\\
0.186	0.775279862659854\\
0.187	0.775919055564081\\
0.188	0.776555121825529\\
0.189	0.777188094934664\\
0.19	0.77781800791297\\
0.191	0.778444893319789\\
0.192	0.779068783259059\\
0.193	0.779689709385954\\
0.194	0.780307702913425\\
0.195	0.780922794618639\\
0.196	0.781535014849329\\
0.197	0.782144393530047\\
0.198	0.78275096016832\\
0.199	0.783354743860724\\
0.2	0.783955773298859\\
0.201	0.784554076775243\\
0.202	0.785149682189112\\
0.203	0.785742617052143\\
0.204	0.786332908494083\\
0.205	0.786920583268305\\
0.206	0.787505667757274\\
0.207	0.788088187977939\\
0.208	0.788668169587042\\
0.209	0.789245637886348\\
0.21	0.789820617827807\\
0.211	0.790393134018631\\
0.212	0.790963210726297\\
0.213	0.791530871883486\\
0.214	0.792096141092941\\
0.215	0.792659041632258\\
0.216	0.793219596458607\\
0.217	0.793777828213381\\
0.218	0.794333759226784\\
0.219	0.794887411522345\\
0.22	0.795438806821374\\
0.221	0.795987966547345\\
0.222	0.796534911830221\\
0.223	0.797079663510715\\
0.224	0.79762224214449\\
0.225	0.798162668006294\\
0.226	0.798700961094044\\
0.227	0.799237141132838\\
0.228	0.799771227578924\\
0.229	0.800303239623596\\
0.23	0.800833196197048\\
0.231	0.801361115972163\\
0.232	0.801887017368248\\
0.233	0.802410918554723\\
0.234	0.802932837454746\\
0.235	0.803452791748791\\
0.236	0.803970798878177\\
0.237	0.804486876048541\\
0.238	0.805001040233265\\
0.239	0.805513308176849\\
0.24	0.806023696398239\\
0.241	0.80653222119411\\
0.242	0.807038898642091\\
0.243	0.807543744603959\\
0.244	0.808046774728771\\
0.245	0.808548004455962\\
0.246	0.809047449018395\\
0.247	0.809545123445367\\
0.248	0.81004104256557\\
0.249	0.810535221010013\\
0.25	0.811027673214899\\
0.251	0.811518413424463\\
0.252	0.812007455693765\\
0.253	0.812494813891451\\
0.254	0.812980501702462\\
0.255	0.813464532630717\\
0.256	0.813946920001746\\
0.257	0.814427676965297\\
0.258	0.814906816497892\\
0.259	0.815384351405358\\
0.26	0.815860294325313\\
0.261	0.816334657729624\\
0.262	0.81680745392682\\
0.263	0.817278695064483\\
0.264	0.817748393131588\\
0.265	0.818216559960827\\
0.266	0.818683207230886\\
0.267	0.819148346468696\\
0.268	0.819611989051649\\
0.269	0.820074146209782\\
0.27	0.820534829027933\\
0.271	0.820994048447859\\
0.272	0.82145181527033\\
0.273	0.821908140157189\\
0.274	0.822363033633385\\
0.275	0.822816506088974\\
0.276	0.82326856778109\\
0.277	0.823719228835894\\
0.278	0.824168499250485\\
0.279	0.824616388894794\\
0.28	0.82506290751344\\
0.281	0.825508064727569\\
0.282	0.825951870036656\\
0.283	0.826394332820293\\
0.284	0.826835462339938\\
0.285	0.827275267740651\\
0.286	0.827713758052793\\
0.287	0.828150942193711\\
0.288	0.828586828969389\\
0.289	0.829021427076083\\
0.29	0.82945474510193\\
0.291	0.829886791528525\\
0.292	0.830317574732489\\
0.293	0.830747102987007\\
0.294	0.831175384463339\\
0.295	0.831602427232319\\
0.296	0.832028239265823\\
0.297	0.83245282843822\\
0.298	0.832876202527806\\
0.299	0.833298369218202\\
0.3	0.833719336099752\\
0.301	0.834139110670885\\
0.302	0.834557700339459\\
0.303	0.834975112424096\\
0.304	0.835391354155482\\
0.305	0.835806432677661\\
0.306	0.8362203550493\\
0.307	0.836633128244944\\
0.308	0.837044759156243\\
0.309	0.837455254593171\\
0.31	0.837864621285222\\
0.311	0.838272865882581\\
0.312	0.838679994957295\\
0.313	0.839086015004411\\
0.314	0.839490932443103\\
0.315	0.839894753617783\\
0.316	0.840297484799195\\
0.317	0.840699132185491\\
0.318	0.841099701903292\\
0.319	0.841499200008737\\
0.32	0.841897632488506\\
0.321	0.842295005260843\\
0.322	0.842691324176547\\
0.323	0.843086595019963\\
0.324	0.843480823509945\\
0.325	0.84387401530082\\
0.326	0.844266175983318\\
0.327	0.844657311085509\\
0.328	0.845047426073707\\
0.329	0.845436526353376\\
0.33	0.845824617270011\\
0.331	0.84621170411001\\
0.332	0.846597792101538\\
0.333	0.846982886415365\\
0.334	0.847366992165708\\
0.335	0.847750114411044\\
0.336	0.848132258154922\\
0.337	0.848513428346759\\
0.338	0.848893629882623\\
0.339	0.849272867606004\\
0.34	0.849651146308576\\
0.341	0.850028470730946\\
0.342	0.850404845563388\\
0.343	0.850780275446573\\
0.344	0.851154764972279\\
0.345	0.851528318684102\\
0.346	0.851900941078141\\
0.347	0.852272636603688\\
0.348	0.852643409663895\\
0.349	0.853013264616438\\
0.35	0.853382205774169\\
0.351	0.853750237405756\\
0.352	0.854117363736316\\
0.353	0.854483588948036\\
0.354	0.854848917180788\\
0.355	0.855213352532728\\
0.356	0.855576899060893\\
0.357	0.855939560781783\\
0.358	0.856301341671939\\
0.359	0.856662245668506\\
0.36	0.857022276669795\\
0.361	0.857381438535828\\
0.362	0.857739735088883\\
0.363	0.85809717011402\\
0.364	0.858453747359609\\
0.365	0.858355414554699\\
0.366	0.858701168200611\\
0.367	0.85904638255849\\
0.368	0.859391058725763\\
0.369	0.859735197791952\\
0.37	0.860078800838804\\
0.371	0.860421868940427\\
0.372	0.860764403163421\\
0.373	0.86110640456701\\
0.374	0.861447874203167\\
0.375	0.861788813116748\\
0.376	0.862129222345611\\
0.377	0.862469102920744\\
0.378	0.862808455866389\\
0.379	0.863147282200163\\
0.38	0.863485582933176\\
0.381	0.863823359070152\\
0.382	0.864160611609546\\
0.383	0.864497341543657\\
0.384	0.864833549858748\\
0.385	0.865169237535152\\
0.386	0.865504405547387\\
0.387	0.865839054864266\\
0.388	0.866173186449004\\
0.389	0.866506801259324\\
0.39	0.866839900247566\\
0.391	0.867172484360786\\
0.392	0.867504554540863\\
0.393	0.867836111724596\\
0.394	0.868167156843806\\
0.395	0.868497690825433\\
0.396	0.868827714591634\\
0.397	0.869157229059876\\
0.398	0.869486235143031\\
0.399	0.869814733749466\\
0.4	0.870142725783139\\
0.401	0.870470212143682\\
0.402	0.870797193726495\\
0.403	0.871123671422826\\
0.404	0.871449646119863\\
0.405	0.871775118700812\\
0.406	0.872100090044982\\
0.407	0.872424561027867\\
0.408	0.872748532521223\\
0.409	0.873072005393148\\
0.41	0.873394980508156\\
0.411	0.873717458727258\\
0.412	0.874039440908031\\
0.413	0.874360927904691\\
0.414	0.874681920568169\\
0.415	0.875002419746175\\
0.416	0.875322426283271\\
0.417	0.875641941020938\\
0.418	0.875960964797642\\
0.419	0.876279498448894\\
0.42	0.876597542807324\\
0.421	0.876915098702733\\
0.422	0.87723216696216\\
0.423	0.87754874840994\\
0.424	0.877864843867764\\
0.425	0.878180454154734\\
0.426	0.87849558008742\\
0.427	0.878810222479918\\
0.428	0.879124382143899\\
0.429	0.879438059888663\\
0.43	0.879751256521196\\
0.431	0.880063972846209\\
0.432	0.8803762096662\\
0.433	0.880687967781491\\
0.434	0.880999247990281\\
0.435	0.881310051088692\\
0.436	0.88162037787081\\
0.437	0.881930229128731\\
0.438	0.882239605652603\\
0.439	0.882548508230667\\
0.44	0.882856937649299\\
0.441	0.883164894693045\\
0.442	0.883472380144667\\
0.443	0.883779394785171\\
0.444	0.88408593939385\\
0.445	0.884392014748317\\
0.446	0.884697621624539\\
0.447	0.885002760796871\\
0.448	0.885307433038087\\
0.449	0.885611639119414\\
0.45	0.885915379810558\\
0.451	0.886218655879738\\
0.452	0.886521468093715\\
0.453	0.886823817217814\\
0.454	0.887125704015957\\
0.455	0.887427129250685\\
0.456	0.887728093683186\\
0.457	0.888028598073315\\
0.458	0.888328643179625\\
0.459	0.88862822975938\\
0.46	0.888927358568585\\
0.461	0.889226030362002\\
0.462	0.889524245893172\\
0.463	0.889822005914434\\
0.464	0.890119311176945\\
0.465	0.890416162430695\\
0.466	0.890712560424528\\
0.467	0.891008505906154\\
0.468	0.891303999622169\\
0.469	0.891599042318068\\
0.47	0.891893634738258\\
0.471	0.892187777626075\\
0.472	0.892481471723792\\
0.473	0.892774717772638\\
0.474	0.893067516512804\\
0.475	0.893359868683455\\
0.476	0.893651775022745\\
0.477	0.89394323626782\\
0.478	0.894234253154831\\
0.479	0.894524826418944\\
0.48	0.894814956794345\\
0.481	0.895104645014247\\
0.482	0.895393891810902\\
0.483	0.895682697915601\\
0.484	0.895971064058685\\
0.485	0.896258990969546\\
0.486	0.896546479376636\\
0.487	0.896833530007469\\
0.488	0.897120143588623\\
0.489	0.897406320845749\\
0.49	0.897692062503568\\
0.491	0.897977369285876\\
0.492	0.898262241915547\\
0.493	0.898546681114533\\
0.494	0.898830687603865\\
0.495	0.899114262103656\\
0.496	0.899397405333098\\
0.497	0.899680118010464\\
0.498	0.899962400853107\\
0.499	0.90024425457746\\
0.5	0.900525679899034\\
0.501	0.900806677532416\\
0.502	0.901087248191268\\
0.503	0.901367392588325\\
0.504	0.90164711143539\\
0.505	0.901926405443337\\
0.506	0.9022052753221\\
0.507	0.902483721780675\\
0.508	0.902761745527115\\
0.509	0.903039347268525\\
0.51	0.903316527711059\\
0.511	0.903593287559914\\
0.512	0.903869627519326\\
0.513	0.904145548292567\\
0.514	0.904421050581934\\
0.515	0.90469613508875\\
0.516	0.904970802513355\\
0.517	0.905245053555098\\
0.518	0.905518888912336\\
0.519	0.905792309282424\\
0.52	0.906065315361709\\
0.521	0.906337907845524\\
0.522	0.906610087428179\\
0.523	0.906881854802959\\
0.524	0.907153210662111\\
0.525	0.90742415569684\\
0.526	0.9076946905973\\
0.527	0.907964816052587\\
0.528	0.908234532750732\\
0.529	0.908503841378692\\
0.53	0.908772742622343\\
0.531	0.909041237166469\\
0.532	0.90930932569476\\
0.533	0.909577008889795\\
0.534	0.909844287433042\\
0.535	0.910111162004845\\
0.536	0.910377633284417\\
0.537	0.910643701949829\\
0.538	0.910909368678005\\
0.539	0.911174634144712\\
0.54	0.911439499024549\\
0.541	0.911703963990941\\
0.542	0.911968029716129\\
0.543	0.912231696871162\\
0.544	0.912494966125887\\
0.545	0.91275783814894\\
0.546	0.913020313607739\\
0.547	0.913282393168472\\
0.548	0.913544077496093\\
0.549	0.913805367254306\\
0.55	0.914066263105563\\
0.551	0.914326765711051\\
0.552	0.914586875730685\\
0.553	0.914846593823097\\
0.554	0.91510592064563\\
0.555	0.915364856854329\\
0.556	0.915623403103928\\
0.557	0.915881560047847\\
0.558	0.916139328338181\\
0.559	0.916396708625688\\
0.56	0.916653701559788\\
0.561	0.916910307788547\\
0.562	0.917166527958673\\
0.563	0.917422362715506\\
0.564	0.917678293249819\\
0.565	0.917933342846103\\
0.566	0.918188009472837\\
0.567	0.918442293754568\\
0.568	0.918696196314851\\
0.569	0.918949717776229\\
0.57	0.919202858760218\\
0.571	0.919455619887284\\
0.572	0.919708001776833\\
0.573	0.919960005047189\\
0.574	0.920211630315578\\
0.575	0.920462878198114\\
0.576	0.920713749309782\\
0.577	0.920964244264421\\
0.578	0.921214363674711\\
0.579	0.921464108152157\\
0.58	0.921713478307074\\
0.581	0.921962474748573\\
0.582	0.922211098084547\\
0.583	0.92245934892166\\
0.584	0.922707227865326\\
0.585	0.922954735519704\\
0.586	0.923201872487683\\
0.587	0.923448639370867\\
0.588	0.923695036769564\\
0.589	0.923941065282777\\
0.59	0.924186725508187\\
0.591	0.924432018042149\\
0.592	0.924676943479672\\
0.593	0.924921502414418\\
0.594	0.925165695438685\\
0.595	0.925409523143398\\
0.596	0.925652986118102\\
0.597	0.92589608495095\\
0.598	0.926138820228695\\
0.599	0.926381192536682\\
0.6	0.926623202458836\\
0.601	0.926864850577658\\
0.602	0.927106137474215\\
0.603	0.927347063728132\\
0.604	0.927587629917586\\
0.605	0.927827836619297\\
0.606	0.928067684408524\\
0.607	0.928307173859056\\
0.608	0.928546305543207\\
0.609	0.928785080031809\\
0.61	0.929023497894208\\
0.611	0.929261559698259\\
0.612	0.929499266010319\\
0.613	0.929736617395242\\
0.614	0.929973614416377\\
0.615	0.930210257635562\\
0.616	0.930446547613121\\
0.617	0.93068248490786\\
0.618	0.930918070077063\\
0.619	0.93115330367649\\
0.62	0.931388186260374\\
0.621	0.931622718381418\\
0.622	0.931856900590793\\
0.623	0.932090733438136\\
0.624	0.932324217471549\\
0.625	0.932557353237596\\
0.626	0.932790141281305\\
0.627	0.933022582146163\\
0.628	0.933254676374117\\
0.629	0.933486424505576\\
0.63	0.933717827079409\\
0.631	0.933948884632944\\
0.632	0.93417959770197\\
0.633	0.934409966820739\\
0.634	0.934639992521964\\
0.635	0.934869675336823\\
0.636	0.935099015794959\\
0.637	0.935328014424483\\
0.638	0.935556671751973\\
0.639	0.935784988302481\\
0.64	0.936012964599534\\
0.641	0.936240601165133\\
0.642	0.936467898519762\\
0.643	0.936694857182389\\
0.644	0.936921477670467\\
0.645	0.937147760499941\\
0.646	0.937373706185253\\
0.647	0.937599315239344\\
0.648	0.937824588173659\\
0.649	0.938049525498153\\
0.65	0.938274127721295\\
0.651	0.938498395350074\\
0.652	0.938722328890006\\
0.653	0.938945928845139\\
0.654	0.939169195718055\\
0.655	0.939392130009886\\
0.656	0.939614732220311\\
0.657	0.939837002847568\\
0.658	0.940058942388461\\
0.659	0.940280551338367\\
0.66	0.94050183019124\\
0.661	0.940722779439627\\
0.662	0.940943399574668\\
0.663	0.94116369108611\\
0.664	0.941383654462312\\
0.665	0.941603290190256\\
0.666	0.941822598755556\\
0.667	0.942041580642467\\
0.668	0.942260236333896\\
0.669	0.942478566311407\\
0.67	0.94269657105524\\
0.671	0.942914251044312\\
0.672	0.943131606756233\\
0.673	0.943348638667318\\
0.674	0.943565347252592\\
0.675	0.943781732985809\\
0.676	0.943997796339457\\
0.677	0.944213537784775\\
0.678	0.94442895779176\\
0.679	0.944644056829186\\
0.68	0.94485883536461\\
0.681	0.945073293864387\\
0.682	0.945287432793686\\
0.683	0.9455012526165\\
0.684	0.945714753795659\\
0.685	0.945927936792847\\
0.686	0.946140802068614\\
0.687	0.94635335008239\\
0.688	0.9465655812925\\
0.689	0.94677749615618\\
0.69	0.94698909512959\\
0.691	0.947200378667829\\
0.692	0.947411347224954\\
0.693	0.947622001253991\\
0.694	0.947832341206955\\
0.695	0.948042367534862\\
0.696	0.948252080687751\\
0.697	0.948461481114696\\
0.698	0.948670569263824\\
0.699	0.948879345582334\\
0.7	0.949087810516512\\
0.701	0.949295964511751\\
0.702	0.949503808012567\\
0.703	0.949711341462618\\
0.704	0.949918565304723\\
0.705	0.95012547998088\\
0.706	0.950332085932285\\
0.707	0.95053838359935\\
0.708	0.950744373421726\\
0.709	0.950950055838317\\
0.71	0.951155431287307\\
0.711	0.951360500206173\\
0.712	0.951565263031712\\
0.713	0.951769720200056\\
0.714	0.951973872146697\\
0.715	0.952177719306507\\
0.716	0.952381262113757\\
0.717	0.952584501002145\\
0.718	0.952787436404811\\
0.719	0.952990068754362\\
0.72	0.953192398482897\\
0.721	0.953394426022026\\
0.722	0.953596151802896\\
0.723	0.953797576256213\\
0.724	0.953998699812264\\
0.725	0.954199522900945\\
0.726	0.954400045951781\\
0.727	0.954600269393954\\
0.728	0.954800193656324\\
0.729	0.954999819167459\\
0.73	0.955199146355654\\
0.731	0.955398175648963\\
0.732	0.955596907475221\\
0.733	0.955795342262069\\
0.734	0.955993480436986\\
0.735	0.956191322427311\\
0.736	0.95638886866027\\
0.737	0.956586119563008\\
0.738	0.956783075562612\\
0.739	0.956979737086139\\
0.74	0.95717610456065\\
0.741	0.957372178413231\\
0.742	0.957567959071026\\
0.743	0.957763446961269\\
0.744	0.957958642511308\\
0.745	0.958153546148637\\
0.746	0.95834815830093\\
0.747	0.958542479396064\\
0.748	0.958736509862158\\
0.749	0.958930250127599\\
0.75	0.959123700621078\\
0.751	0.959316861771616\\
0.752	0.959509734008603\\
0.753	0.959702317761825\\
0.754	0.959894613461503\\
0.755	0.96008662153832\\
0.756	0.960278342423462\\
0.757	0.960469776548646\\
0.758	0.960660924346157\\
0.759	0.960851786248886\\
0.76	0.961042362690361\\
0.761	0.961232654104785\\
0.762	0.961422660927072\\
0.763	0.961612383592885\\
0.764	0.961801822538671\\
0.765	0.9619909782017\\
0.766	0.962179851020103\\
0.767	0.96236844143291\\
0.768	0.962556749880088\\
0.769	0.962744776802585\\
0.77	0.962932522642363\\
0.771	0.963119987842443\\
0.772	0.963307172846947\\
0.773	0.963494078101133\\
0.774	0.963680704051446\\
0.775	0.963867051145551\\
0.776	0.964053119832384\\
0.777	0.964238949296652\\
0.778	0.964424461134397\\
0.779	0.964609695963961\\
0.78	0.964794654238548\\
0.781	0.964979336412881\\
0.782	0.96516374294325\\
0.783	0.965347874287555\\
0.784	0.965531730905357\\
0.785	0.965715313257924\\
0.786	0.965898621808277\\
0.787	0.966081657021243\\
0.788	0.966264419363499\\
0.789	0.966446909303627\\
0.79	0.966629127312164\\
0.791	0.96681107386165\\
0.792	0.966992749426686\\
0.793	0.96717415448398\\
0.794	0.967355289512409\\
0.795	0.967536154993066\\
0.796	0.967716751409319\\
0.797	0.967897079246868\\
0.798	0.968077138993798\\
0.799	0.968256931140643\\
0.8	0.968436456180437\\
0.801	0.968615714608778\\
0.802	0.968794706923891\\
0.803	0.96897343362668\\
0.804	0.969151895220802\\
0.805	0.969330092212719\\
0.806	0.96950802511177\\
0.807	0.969685694430234\\
0.808	0.969863100683392\\
0.809	0.970040244389599\\
0.81	0.970217126070352\\
0.811	0.970393746250356\\
0.812	0.970570105457596\\
0.813	0.970746204223408\\
0.814	0.970922043082554\\
0.815	0.971097622573292\\
0.816	0.971272943237454\\
0.817	0.97144800562052\\
0.818	0.971622810271698\\
0.819	0.971797357743998\\
0.82	0.97197164859432\\
0.821	0.972145683383527\\
0.822	0.972319462676533\\
0.823	0.972492987042387\\
0.824	0.972666257054356\\
0.825	0.972839273290014\\
0.826	0.973012036331333\\
0.827	0.973184546764768\\
0.828	0.973356805181353\\
0.829	0.973528812176794\\
0.83	0.973700568351564\\
0.831	0.973872074310997\\
0.832	0.974043330665393\\
0.833	0.974214338030114\\
0.834	0.974385097025686\\
0.835	0.974555608277907\\
0.836	0.974725872417951\\
0.837	0.974895890082474\\
0.838	0.975065661913731\\
0.839	0.975235188559683\\
0.84	0.975404470674112\\
0.841	0.97557350891674\\
0.842	0.97574230395335\\
0.843	0.975910856455901\\
0.844	0.97607916710266\\
0.845	0.976247236578323\\
0.846	0.976415065574146\\
0.847	0.976582654788076\\
0.848	0.976750004924887\\
0.849	0.976917116696315\\
0.85	0.977083990821199\\
0.851	0.977250628025626\\
0.852	0.977417029043073\\
0.853	0.977583194614557\\
0.854	0.977749125488789\\
0.855	0.97791482242233\\
0.856	0.978080286179746\\
0.857	0.978245517533773\\
0.858	0.978410517265482\\
0.859	0.978575286164449\\
0.86	0.978739825028928\\
0.861	0.978904134666026\\
0.862	0.979068215891886\\
0.863	0.979232069531874\\
0.864	0.979395696420761\\
0.865	0.979559097402927\\
0.866	0.979722273332548\\
0.867	0.979885225073807\\
0.868	0.980047953501096\\
0.869	0.980210459499231\\
0.87	0.980372743963669\\
0.871	0.980534807800727\\
0.872	0.980696651927813\\
0.873	0.980858277273656\\
0.874	0.981019684778547\\
0.875	0.981180875394582\\
0.876	0.981341850085913\\
0.877	0.981502609829001\\
0.878	0.981663155612883\\
0.879	0.981823488439437\\
0.88	0.981983609323663\\
0.881	0.982143519293958\\
0.882	0.982303219392413\\
0.883	0.982462710675103\\
0.884	0.982621994212399\\
0.885	0.982781071089272\\
0.886	0.98293994240562\\
0.887	0.983098609276592\\
0.888	0.983257072832927\\
0.889	0.983415334221295\\
0.89	0.983573394604659\\
0.891	0.983731255162631\\
0.892	0.983888917091849\\
0.893	0.98404638160636\\
0.894	0.98420364993801\\
0.895	0.98436072333685\\
0.896	0.984517603071547\\
0.897	0.984674290429812\\
0.898	0.984830786718834\\
0.899	0.984987093265727\\
0.9	0.985143211417991\\
0.901	0.985299142543982\\
0.902	0.985454888033399\\
0.903	0.985610449297777\\
0.904	0.985765827771001\\
0.905	0.985921024909829\\
0.906	0.986076042194429\\
0.907	0.98623088112893\\
0.908	0.986385543241992\\
0.909	0.986540030087386\\
0.91	0.986694343244589\\
0.911	0.986848484319399\\
0.912	0.987002454944563\\
0.913	0.987156498856758\\
0.914	0.987310120198872\\
0.915	0.987463576757241\\
0.916	0.987616870258523\\
0.917	0.987770002460202\\
0.918	0.98792297515131\\
0.919	0.988075790153165\\
0.92	0.988228449320128\\
0.921	0.988380954540377\\
0.922	0.988533307736696\\
0.923	0.988685510867286\\
0.924	0.988837565926586\\
0.925	0.988989474946118\\
0.926	0.989141239995339\\
0.927	0.989292863182516\\
0.928	0.989444346655604\\
0.929	0.989595692603155\\
0.93	0.989746903255212\\
0.931	0.989897980884239\\
0.932	0.990048927806038\\
0.933	0.990199746380681\\
0.934	0.99035043901344\\
0.935	0.990501008155714\\
0.936	0.99065145630595\\
0.937	0.990801786010555\\
0.938	0.990951999864787\\
0.939	0.991102100513621\\
0.94	0.991252090652585\\
0.941	0.991401973028552\\
0.942	0.991551750440483\\
0.943	0.991701425740096\\
0.944	0.991851001832462\\
0.945	0.992000648842856\\
0.946	0.992150023049205\\
0.947	0.992299307797947\\
0.948	0.992448506182913\\
0.949	0.992597621352945\\
0.95	0.99274665651152\\
0.951	0.992895614916079\\
0.952	0.993044499877025\\
0.953	0.993193314756323\\
0.954	0.993342062965636\\
0.955	0.993490747963905\\
0.956	0.993639373254281\\
0.957	0.993787942380291\\
0.958	0.993936458921099\\
0.959	0.994084926485696\\
0.96	0.994233348705835\\
0.961	0.994381729227455\\
0.962	0.99453007170035\\
0.963	0.994678379765718\\
0.964	0.994826657041211\\
0.965	0.994974907102987\\
0.966	0.995123133464189\\
0.967	0.995271339549126\\
0.968	0.995419528662296\\
0.969	0.995567703951165\\
0.97	0.995715868361392\\
0.971	0.995864024582855\\
0.972	0.996012174984438\\
0.973	0.996160321535021\\
0.974	0.996308465707435\\
0.975	0.996456608361281\\
0.976	0.996604749599351\\
0.977	0.996752888590883\\
0.978	0.996901023352825\\
0.979	0.997049150477525\\
0.98	0.997197264791501\\
0.981	0.99734535892469\\
0.982	0.997493422762228\\
0.983	0.997641442740352\\
0.984	0.997789400932788\\
0.985	0.99793727385163\\
0.986	0.998085030852946\\
0.987	0.998232631985464\\
0.988	0.998380025038671\\
0.989	0.998527141413436\\
0.99	0.998673890214392\\
0.991	0.998820149572565\\
0.992	0.998965753493161\\
0.993	0.999110471148192\\
0.994	0.999253972703837\\
0.995	0.999395769452705\\
0.996	0.999535100333633\\
0.997	0.999670691981369\\
0.998	0.999800160715737\\
0.999	0.999918138263908\\
1	1\\
};
\addlegendentry{$\bar{d_v}=4$ for $\frac{E_b}{N_0}=0.4$ dB};

\end{axis}
\end{tikzpicture}%

==> tikz/Rayleigh_BP20.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=\linewidth,
     height=\linewidth,
     grid style={dotted,anthrazit},
     xmajorgrids,
     yminorticks=false,
     ymajorgrids,
legend columns=1,
legend pos=south west,   
xlabel={$E_b/N_0$ [dB]},
ylabel={BLER},
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=10,
ymin=4e-06,
ymax=1,
legend image post style={mark indices={}},
mark options={solid}
]

\addplot [color=black,line width = 0.5pt,solid,mark=x]
table[row sep=crcr]{
	1	                0.998200000000000\\
	1.90000000000000	0.973100000000000\\
	2.90000000000000	0.847100000000000\\
	3.90000000000000	0.531000000000000\\
	4.90000000000000	0.235800000000000\\
	5.90000000000000	0.0710000000000000\\
	6.90000000000000	0.0160555555555556\\
	7.90000000000000	0.00272750000000000\\
	8.90000000000000	0.000332550000000000\\
	9.90000000000000	2.98400000000000e-05\\
	10.9000000000000	2.01400000000000e-06\\
};
\label{plot:CCSDS_20}

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[row sep=crcr]{
	1	                0.984200000000000\\
	1.60000000000000	0.939400000000000\\
	2.60000000000000	0.734700000000000\\
	3.60000000000000	0.412700000000000\\
	4.60000000000000	0.163300000000000\\
	5.60000000000000	0.0448000000000000\\
	6.60000000000000	0.00873333333333333\\
	7.60000000000000	0.00146500000000000\\
	8.60000000000000	0.000200000000000000\\
	9.60000000000000	2.28000000000000e-05\\
	10.6000000000000	2.10000000000000e-06\\
};
\label{lab:36_20}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=2.5pt]
table[row sep=crcr]{
	1	                0.963900000000000\\
	1.30000000000000	0.934600000000000\\
	2.30000000000000	0.728400000000000\\
	3.30000000000000	0.411400000000000\\
	4.30000000000000	0.171300000000000\\
	5.30000000000000	0.0484000000000000\\
	6.30000000000000	0.0107000000000000\\
	7.30000000000000	0.00191000000000000\\
	8.30000000000000	0.000269400000000000\\
	9.30000000000000	3.26000000000000e-05\\
	10.3000000000000	3.40000000000000e-06\\
};
\label{lab:5G_20}

\addplot [color=red,line width = 0.5pt,solid,mark=o]
table[row sep=crcr]{
	1	0.937100000000000\\
	2	0.737000000000000\\
	3	0.416600000000000\\
	4	0.155400000000000\\
	5	0.0412000000000000\\
	6	0.00712222222222222\\
	7	0.000879500000000000\\
	8	9.90000000000000e-05\\
	9	1.01800000000000e-05\\
	10	1.10800000000000e-06\\
};
\label{plot:Ray_GenAlg_8dB_20}

\coordinate (legend) at (axis description cs:0.67,0.04);

\draw[<->,black,line width=0.75pt] (6.95,1e-3) -- (7.6,1e-3);
\node[black,text opacity=1,fill=white, fill opacity=0.7] at (7.6,6.2e-4) {\footnotesize $\mathbf{\unit[0.65]{\mathbf{dB}}}$};

\draw[<->,black,line width=0.75pt] (8,1e-4) -- (8.8,1e-4);
\node[black,text opacity=1,fill=white, fill opacity=0.7] at (8.65,6.2e-5) {\footnotesize $\mathbf{\unit[0.8]{\mathbf{dB}}}$};

\draw[<->,black,line width=0.75pt] (9,1e-5) -- (9.8,1e-5);
\node[black,text opacity=1,fill=white, fill opacity=0.7] at (9.54,6.2e-6) {\footnotesize $\mathbf{\unit[0.8]{\mathbf{dB}}}$};

\end{axis}

\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{plot:CCSDS_20} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\
	\ref{lab:36_20} &  (3,6) Regular LDPC \\
	\ref{lab:5G_20} &  5G LDPC \cite{polar5G2018} \\
	\ref{plot:Ray_GenAlg_8dB_20} &  GenAlg LDPC @ 8 dB \\			
};

\end{tikzpicture}

==> tikz/Rayleigh_BP200.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=\linewidth,
     height=\linewidth,
     grid style={dotted,anthrazit},
     xmajorgrids,
     yminorticks=false,
     ymajorgrids,
legend columns=1,
legend pos=south west,   
xlabel={$E_b/N_0$ [dB]},
ylabel={BLER},
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=10,
ymin=2e-07,
ymax=1,
]

\addplot[color=black,line width = 0.5pt,solid,mark=x]
table[row sep=crcr]{
1	                0.996900000000000\\
1.90000000000000	0.968600000000000\\
2.90000000000000	0.813800000000000\\
3.90000000000000	0.507300000000000\\
4.90000000000000	0.186800000000000\\
5.90000000000000	0.0422000000000000\\
6.90000000000000	0.00518888888888889\\
7.90000000000000	0.000444500000000000\\
8.90000000000000	2.65500000000000e-05\\
9.90000000000000	1.05000000000000e-06\\
};
\label{lab:protonasa}





\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[row sep=crcr]{
1	                0.978100000000000\\
1.60000000000000	0.925100000000000\\
2.60000000000000	0.701600000000000\\
3.60000000000000	0.359000000000000\\
4.60000000000000	0.117700000000000\\
5.60000000000000	0.0246000000000000\\
6.60000000000000	0.00250000000000000\\
7.60000000000000	0.000237500000000000\\
8.60000000000000	1.91000000000000e-05\\
9.60000000000000	2.84000000000000e-06\\
10.6000000000000	5.68000000000000e-07\\
};
\label{lab:36}


\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=2.5pt]
table[row sep=crcr]{
1	                0.947900000000000\\
1.30000000000000	0.909000000000000\\
2.30000000000000	0.681800000000000\\
3.30000000000000	0.348200000000000\\
4.30000000000000	0.108200000000000\\
5.30000000000000	0.0205000000000000\\
6.30000000000000	0.00252000000000000\\
7.30000000000000	0.000235000000000000\\
8.30000000000000	1.66000000000000e-05\\
9.30000000000000	1.60000000000000e-06\\
10.3000000000000	1.20000000000000e-07\\
};
\label{lab:5G}

\addplot [color=red,line width = 0.5pt,solid,mark=*]
table[row sep=crcr]{
	1	0.945100000000000\\
	2	0.761700000000000\\
	3	0.435900000000000\\
	4	0.159700000000000\\
	5	0.0314000000000000\\
	6	0.00405555555555556\\
	7	0.000299500000000000\\
	8	2.10500000000000e-05\\
	9	1.81000000000000e-06\\
	10	1.70000000000000e-07\\
};
\label{plot:Ray_GenAlg_200_8dB}

\coordinate (legend) at (axis description cs:0.67,0.03);

\draw [black,line width = 1pt] (7.5,1e-4) ellipse (0.2cm and 0.08cm);
\node[black,text opacity=1,fill=white, fill opacity=0.7] at (7.6,5e-5) {\footnotesize $\mathbf{\unit[0.2]{\mathbf{dB}}}$};

\draw [black,line width = 1pt] (8.4,1e-5) ellipse (0.2cm and 0.08cm);
\node[black,text opacity=1,fill=white, fill opacity=0.7] at (8.4,5e-6) {\footnotesize $\mathbf{\unit[0.2]{\mathbf{dB}}}$};

\draw [black,line width = 1pt] (9.4,1e-6) ellipse (0.2cm and 0.08cm);
\node[black,text opacity=1,fill=white, fill opacity=0.7] at (9.4,5e-7) {\footnotesize $\mathbf{\unit[0.25]{\mathbf{dB}}}$};

\end{axis}

\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{lab:protonasa} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\
	\ref{lab:36} &  (3,6) Regular LDPC \\
	\ref{lab:5G} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:Ray_GenAlg_200_8dB} &  GenAlg LDPC @ 8 dB \\		
};

\end{tikzpicture}

==> tikz/Rayleigh_avgComp_20.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=9cm,
     height=6.7cm,
     grid=both,
     grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=1,
	xmax=10,
	ymin=0,
	ymax=160,
	major tick length=0pt,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={Average decoding complexity $\eta$},
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot[color=black,line width = 0.5pt,solid,mark=x]
table[y expr=\thisrowno{1}*512/64, x expr=\thisrowno{0}, row sep=crcr]{
1	                19.9838000000000\\
1.90000000000000	19.7349000000000\\
2.90000000000000	18.2760000000000\\
3.90000000000000	13.8720000000000\\
4.90000000000000	8.92500000000000\\
5.90000000000000	5.27590000000000\\
6.90000000000000	3.34855555555556\\
7.90000000000000	2.40052650000000\\
8.90000000000000	1.89118830000000\\
9.90000000000000	1.56934047000000\\
10.9000000000000	1.34725531800000\\
	};
	\label{lab:Ray_protonasa_20} 

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[y expr=\thisrowno{1}*384/64, x expr=\thisrowno{0}, row sep=crcr]{
1	                19.8384000000000\\
1.60000000000000	19.3501000000000\\
2.60000000000000	16.8458000000000\\
3.60000000000000	12.2291000000000\\
4.60000000000000	7.75750000000000\\
5.60000000000000	4.74550000000000\\
6.60000000000000	3.17623333333333\\
7.60000000000000	2.35168250000000\\
8.60000000000000	1.87743775000000\\
9.60000000000000	1.56176730000000\\
10.6000000000000	1.34259346250000\\
};
\label{lab:Ray_36_20}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=2.5pt]
table[y expr=\thisrowno{1}*473/64, x expr=\thisrowno{0}, row sep=crcr]{
1	                19.7489000000000\\
1.30000000000000	19.5129000000000\\
2.30000000000000	17.5934000000000\\
3.30000000000000	13.7226000000000\\
4.30000000000000	9.78080000000000\\
5.30000000000000	6.81760000000000\\
6.30000000000000	5.13868000000000\\
7.30000000000000	4.19310500000000\\
8.30000000000000	3.62368440000000\\
9.30000000000000	3.24366500000000\\
10.3000000000000	2.97126726000000\\
};
\label{lab:Ray_5G_20}

\addplot [color=red,line width = 0.5pt,solid,mark=o]
table[y expr=\thisrowno{1}*398/64, x expr=\thisrowno{0}, row sep=crcr]{
	1	19.4126000000000\\
	2	17.0856000000000\\
	3	12.6891000000000\\
	4	8.15490000000000\\
	5	5.31320000000000\\
	6	3.74278888888889\\
	7	2.92758400000000\\
	8	2.41665780000000\\
	9	2.04930941000000\\
	10	1.76617619000000\\
};
\label{plot:Ray_GenAlg_8dB_20}

\coordinate (legend) at (axis description cs:1,0.48);

\node[black,text opacity=1, draw, fill=white, fill opacity=1] at (2.25,50) {\small $\eta = \frac{N_{it,avg} \cdot E}{k}$};

\end{axis}


\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{lab:Ray_protonasa_20} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\
	\ref{lab:Ray_36_20} &  (3,6) Regular LDPC \\
	\ref{lab:Ray_5G_20} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:Ray_GenAlg_8dB_20} &  GenAlg LDPC @ 8 dB \\	
};


\end{tikzpicture}

==> tikz/Rayleigh_avgComp_200.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=9cm,
     height=6.7cm,
     grid=both,
     grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=1,
	xmax=10,
	ymin=0,
	ymax=1600,
	y tick label style={/pgf/number format/.cd,
    set thousands separator={}},
	major tick length=0pt,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={Average decoding complexity $\eta$},	
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot[color=black,line width = 0.5pt,solid,mark=x]
table[y expr=\thisrowno{1}*512/64, x expr=\thisrowno{0}, row sep=crcr]{
1	                199.441000000000\\
1.90000000000000	194.190600000000\\
2.90000000000000	165.025300000000\\
3.90000000000000	106.441800000000\\
4.90000000000000	43.9188000000000\\
5.90000000000000	14.1100000000000\\
6.90000000000000	4.70168888888889\\
7.90000000000000	2.55509000000000\\
8.90000000000000	1.90518020000000\\
9.90000000000000	1.57050354000000\\
	};
	\label{lab:Ray_protonasa_200} 

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[y expr=\thisrowno{1}*384/64, x expr=\thisrowno{0}, row sep=crcr]{
1	                195.985100000000\\
1.60000000000000	186.135200000000\\
2.60000000000000	143.731300000000\\
3.60000000000000	77.7552000000000\\
4.60000000000000	30.0406000000000\\
5.60000000000000	9.81800000000000\\
6.60000000000000	3.81182222222222\\
7.60000000000000	2.42490300000000\\
8.60000000000000	1.88468910000000\\
9.60000000000000	1.56290461000000\\
10.6000000000000	1.34272489000000\\
};
\label{lab:Ray_36_200}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=2.5pt]
table[y expr=\thisrowno{1}*473/64, x expr=\thisrowno{0}, row sep=crcr]{
1	                190.512100000000\\
1.30000000000000	183.279500000000\\
2.30000000000000	140.756200000000\\
3.30000000000000	77.9933000000000\\
4.30000000000000	31.1461000000000\\
5.30000000000000	11.5706000000000\\
6.30000000000000	5.86194000000000\\
7.30000000000000	4.29269833333333\\
8.30000000000000	3.63358970000000\\
9.30000000000000	3.24532356500000\\
10.3000000000000	2.97145607900000\\
};
\label{lab:Ray_5G_200}

\addplot [color=red,line width = 0.5pt,solid,mark=*]
table[y expr=\thisrowno{1}*413/64, x expr=\thisrowno{0}, row sep=crcr]{
	1	189.388800000000\\
	2	153.910400000000\\
	3	91.3595000000000\\
	4	38.3281000000000\\
	5	11.6715000000000\\
	6	4.72470000000000\\
	7	3.00862450000000\\
	8	2.38713430000000\\
	9	2.00503005000000\\
	10	1.72100476200000\\
};
\label{plot:Ray_GenAlg_200_8dB}

\coordinate (legend) at (axis description cs:1,0.48);

\node[black,text opacity=1, draw, fill=white, fill opacity=1] at (2.25,300) {\small $\eta = \frac{N_{it,avg} \cdot E}{k}$};

\end{axis}


\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{lab:Ray_protonasa_200} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\
	\ref{lab:Ray_36_200} &  (3,6) Regular LDPC \\
	\ref{lab:Ray_5G_200} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:Ray_GenAlg_200_8dB} &  GenAlg LDPC @ 8 dB \\		
};


\end{tikzpicture}

==> tikz/Rayleigh_avgIter_20.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=9cm,
     height=6.7cm,
     grid=both,
     grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=1,
	xmax=10,
	ymin=1,
	ymax=20,
	ytick={1,5,10,15,20},	
	major tick length=0pt,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={Average Iterations $N_{it,avg}$},
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot[color=black,line width = 0.5pt,solid,mark=x]
table[row sep=crcr]{
1	                19.9838000000000\\
1.90000000000000	19.7349000000000\\
2.90000000000000	18.2760000000000\\
3.90000000000000	13.8720000000000\\
4.90000000000000	8.92500000000000\\
5.90000000000000	5.27590000000000\\
6.90000000000000	3.34855555555556\\
7.90000000000000	2.40052650000000\\
8.90000000000000	1.89118830000000\\
9.90000000000000	1.56934047000000\\
10.9000000000000	1.34725531800000\\
	};
	\label{lab:Ray_protonasa_20} 

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[row sep=crcr]{
1	                19.8384000000000\\
1.60000000000000	19.3501000000000\\
2.60000000000000	16.8458000000000\\
3.60000000000000	12.2291000000000\\
4.60000000000000	7.75750000000000\\
5.60000000000000	4.74550000000000\\
6.60000000000000	3.17623333333333\\
7.60000000000000	2.35168250000000\\
8.60000000000000	1.87743775000000\\
9.60000000000000	1.56176730000000\\
10.6000000000000	1.34259346250000\\
};
\label{lab:Ray_36_20}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=2.5pt]
table[row sep=crcr]{
1	                19.7489000000000\\
1.30000000000000	19.5129000000000\\
2.30000000000000	17.5934000000000\\
3.30000000000000	13.7226000000000\\
4.30000000000000	9.78080000000000\\
5.30000000000000	6.81760000000000\\
6.30000000000000	5.13868000000000\\
7.30000000000000	4.19310500000000\\
8.30000000000000	3.62368440000000\\
9.30000000000000	3.24366500000000\\
10.3000000000000	2.97126726000000\\
};
\label{lab:Ray_5G_20}

\addplot [color=red,line width = 0.5pt,solid,mark=o]
table[row sep=crcr]{
	1	19.4126000000000\\
	2	17.0856000000000\\
	3	12.6891000000000\\
	4	8.15490000000000\\
	5	5.31320000000000\\
	6	3.74278888888889\\
	7	2.92758400000000\\
	8	2.41665780000000\\
	9	2.04930941000000\\
	10	1.76617619000000\\
};
\label{plot:Ray_GenAlg_8dB_20}

\coordinate (legend) at (axis description cs:1,0.48);
\end{axis}


\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{lab:Ray_protonasa_20} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\
	\ref{lab:Ray_36_20} &  (3,6) Regular LDPC \\
	\ref{lab:Ray_5G_20} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:Ray_GenAlg_8dB_20} &  GenAlg LDPC @ 8 dB \\	
};


\end{tikzpicture}

==> tikz/Rayleigh_avgIter_200.tikz <==
\begin{tikzpicture}
\begin{axis}[
     width=9cm,
     height=6.7cm,
     grid=both,
     grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.001,0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=1,
	xmax=10,
	ymin=0,
	ymax=200,
	ytick={0,50,100,150,200},	
	major tick length=0pt,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={Average Iterations $N_{it,avg}$},
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot[color=black,line width = 0.5pt,solid,mark=x]
table[row sep=crcr]{
1	                199.441000000000\\
1.90000000000000	194.190600000000\\
2.90000000000000	165.025300000000\\
3.90000000000000	106.441800000000\\
4.90000000000000	43.9188000000000\\
5.90000000000000	14.1100000000000\\
6.90000000000000	4.70168888888889\\
7.90000000000000	2.55509000000000\\
8.90000000000000	1.90518020000000\\
9.90000000000000	1.57050354000000\\
	};
	\label{lab:Ray_protonasa_200} 

\addplot[color=blue,line width = 0.5pt,solid,mark=triangle]
table[row sep=crcr]{
1	                195.985100000000\\
1.60000000000000	186.135200000000\\
2.60000000000000	143.731300000000\\
3.60000000000000	77.7552000000000\\
4.60000000000000	30.0406000000000\\
5.60000000000000	9.81800000000000\\
6.60000000000000	3.81182222222222\\
7.60000000000000	2.42490300000000\\
8.60000000000000	1.88468910000000\\
9.60000000000000	1.56290461000000\\
10.6000000000000	1.34272489000000\\
};
\label{lab:Ray_36_200}

\addplot[color=darkgreen,line width = 0.5pt,solid,mark=otimes,mark size=2.5pt]
table[row sep=crcr]{
1	                190.512100000000\\
1.30000000000000	183.279500000000\\
2.30000000000000	140.756200000000\\
3.30000000000000	77.9933000000000\\
4.30000000000000	31.1461000000000\\
5.30000000000000	11.5706000000000\\
6.30000000000000	5.86194000000000\\
7.30000000000000	4.29269833333333\\
8.30000000000000	3.63358970000000\\
9.30000000000000	3.24532356500000\\
10.3000000000000	2.97145607900000\\
};
\label{lab:Ray_5G_200}

\addplot [color=red,line width = 0.5pt,solid,mark=*]
table[row sep=crcr]{
	1	189.388800000000\\
	3	91.3595000000000\\
	4	38.3281000000000\\
	5	11.6715000000000\\
	6	4.72470000000000\\
	7	3.00862450000000\\
	8	2.38713430000000\\
	9	2.00503005000000\\
	10	1.72100476200000\\
};
\label{plot:Ray_GenAlg_200_8dB}

\coordinate (legend) at (axis description cs:1,0.48);
\end{axis}


\matrix [
draw,
fill=white,
matrix of nodes,
anchor=south east,
font=\footnotesize,
mark options={solid}
] at (legend) {
	& Construction @ design SNR \\
	\ref{lab:Ray_protonasa_200} &  CCSDS Up-Link LDPC \cite{NorbertWehn} \\
	\ref{lab:Ray_36_200} &  (3,6) Regular LDPC \\
	\ref{lab:Ray_5G_200} &  5G LDPC \cite{polar5G2018} \\	
	\ref{plot:Ray_GenAlg_200_8dB} &  GenAlg LDPC @ 8 dB \\		
};


\end{tikzpicture}

==> tikz/blockDiagramGenAlgLDPC.tikz <==
\begin{tikzpicture}[rotate=-90, scale=.625]
\tikzset{
	edge/.style = {thick,black},
	mydiamond/.style={draw, diamond, aspect=1.5,text width=1.9cm, inner sep=0pt,  fill=white!90!red,text centered},
	BPrectangle/.style={rectangle, draw, minimum height=1cm, fill=white!80!gray, fill opacity=0.9,text centered},
	BPrectanglew/.style={rectangle, draw, minimum height=1cm, fill=white, fill opacity=0.9,text centered}
}

\draw [inner sep=0pt,ultra thick, draw=none, fill=white!65!blue, fill opacity=0.9]
(6.25,7.5) --(8.25,7.5) -- node[below, xshift=0cm,yshift=-0.04cm, rotate=0] {\color{blue!40!blue}{Decoder-in-the-Loop}} (8.25,2.5) -- (6.25,2.5) -- cycle;

\node[BPrectangle,  minimum height=0.5cm, text width=3cm] (pop) at (-1, 5) {Initialize Population};
\draw [edge,->](-3,6)--node[right, xshift=0cm] {$m$} (-2.5,6)--(-2.5,5.25) -- ([yshift=0.25cm]pop.north);
\draw [edge,->](-2.625,5) to node[above, yshift=0.3cm] {$n$} (pop);
\draw [edge,->](-3,4)--node[left, xshift=0cm,yshift=-0cm] {$k$}(-2.5,4)--(-2.5,4.75)-- ([yshift=-0.25cm]pop.north);
\draw [edge,-]([yshift=0cm]pop.south) to node[right, yshift=0.05cm] {$\mathbb{P}_{1}$} (0.75,5);
\draw[black,fill=black] (0.75,5) circle (.5ex); 
\draw [edge,->]([yshift=0cm]pop.south) -- (0.5,5);

\node[BPrectanglew,  minimum height=0.5cm,text width=2.33cm] (enc) at (2.5, 5) {LDPC Encoder};

\draw [edge,->](1.25, 4.75   ) -- ([yshift=-0.25cm]enc.north);

\node[BPrectanglew, minimum height=0.5cm, text width=1.3cm] (ch) at (4.5, 5) {Channel};
\draw [edge,->]([yshift=0cm]enc.south) to node[right, xshift=0cm,yshift=0cm] {$\mathbf{x}$}([yshift=0cm]ch.north);

\node[BPrectanglew, fill=white!65!blue, text width=2.5cm] (dec) at (7.25, 5) {LDPC Decoder (e.g., BP, OSD)};
\draw [edge,->]([yshift=0cm]ch.south) --(5.25,5) to node[right,xshift=0cm,yshift=0cm] {$\mathbf{y}$}([yshift=0cm]dec.north);

\draw[black,fill=black] (1.25, 4.75  ) circle (.5ex); 

\node[BPrectangle, text width=3.75cm] (upd) at (6, -2) {Update Population (Mutations \& Crossovers)};

\draw [edge,->]([yshift=-0cm]dec.west) to node[below,yshift=0cm] {$\mathbf{BLERs}$} (7.25,-2)--([yshift=0cm]upd.south);

\node[mydiamond] (cond) at (3, -2) {$i<N_{pop,max}?$};
\draw [edge,->](upd) -- node[right,yshift=-0.1cm] {$\mathbb{P}_{i+1}$}  (cond);
\draw [edge,-](cond) -- node[right,red] {yes} (1.5,-2)--(0.75,-2)-- node[above] {$\mathbb{P}_{i+1}$}  (0.75,4.5)--(1.25, 4.75   );

\node[] at(-0.8,-3.5) {Population $i$ $\left(\mathbb{P}_{i}\right)$: set of candidate};
\node[] at(-0.3,-1.7) {LDPC codes};

\draw[black,fill=black] (0.75,4.5) circle (.5ex); 
\draw [edge,->](0.75,1)-- (0.75,3);


\draw [edge,->](1.1,4.5) to  [bend left ](1.1,5.5);

\node[BPrectangle, minimum height=0.5cm, text width=2.5cm] (select) at (4.5, -8.5) { Select fittest $\mathbf{H}$};
\node[draw,ellipse] (ter) at (7.5, -8.5) {Terminate};

\draw [edge,->](cond) --node[above,red] {no}  (3,-8.5)--(select.north);
\node[] at (3.5,-7.375) {$\mathbb{P}_{N_{pop,max}}$};
\draw [edge,->](select) -- node[right,xshift=0cm] {$\mathbf{H}_{GenAlg}$} (ter);



\end{tikzpicture}

==> tikz/crossover_temp.tikz <==
\begin{tikzpicture}

\node[] at (-2.3,1) {
	$
	\left[ \begin{array}{llllllll} 
	
	\color{red}1&	\color{red}1&	\color{red}0&	\color{red}1&	\color{darkgreen}1&	\color{darkgreen}1&	\color{darkgreen}0&	\color{darkgreen}1 \\
	\color{red}1&	\color{red}0&	\color{red}1&	\color{red}1&	\color{darkgreen}1&	\color{darkgreen}0&	\color{darkgreen}1&	\color{darkgreen}1 \\
	\color{blue}1&	\color{blue}1&	\color{blue}1&	\color{blue}0&	\color{cyan}1&	\color{cyan}1&	\color{cyan}1&	\color{cyan}0 \\
	\color{blue}0&	\color{blue}1&	\color{blue}1&	\color{blue}1&	\color{cyan}0&	\color{cyan}1&	\color{cyan}1&	\color{cyan}1 \\
	
	\end{array}\right] 
	$ 
	};


\node[] at (2.3,1) {
$
\left[ \begin{array}{llllllll} 

\color{black}1&	\color{black}1&	\color{black}1&	\color{black}0&	\color{magenta}1&	\color{magenta}0&	\color{magenta}1&	\color{magenta}1 \\
\color{black}0&	\color{black}1&	\color{black}1&	\color{black}1&	\color{magenta}1&	\color{magenta}1&	\color{magenta}0&	\color{magenta}1 \\
\color{brown}1&	\color{brown}1&	\color{brown}0&	\color{brown}1&	\color{gray}1&	\color{gray}1&	\color{gray}1&	\color{gray}0 \\
\color{brown}1&	\color{brown}0&	\color{brown}1&	\color{brown}1&	\color{gray}0&	\color{gray}1&	\color{gray}1&	\color{gray}1 \\

\end{array}\right] 
$ 
	};

\node[] at (-2.3,-1.5) {
$
\left[ \begin{array}{llllllll} 

\color{red}1&	\color{red}1&	\color{red}0&	\color{red}1&	\color{magenta}1&	\color{magenta}0&	\color{magenta}1&	\color{magenta}1 \\
\color{red}1&	\color{red}0&	\color{red}1&	\color{red}1&	\color{magenta}1&	\color{magenta}1&	\color{magenta}0&	\color{magenta}1 \\
\color{blue}1&	\color{blue}1&	\color{blue}1&	\color{blue}0&	\color{gray}1&	\color{gray}1&	\color{gray}1&	\color{gray}0 \\
\color{blue}0&	\color{blue}1&	\color{blue}1&	\color{blue}1&	\color{gray}0&	\color{gray}1&	\color{gray}1&	\color{gray}1 \\

\end{array}\right] 
$ 
	};
	
\node[] at (2.3,-1.5) {
$
\left[ \begin{array}{llllllll} 

\color{red}1&	\color{red}1&	\color{red}0&	\color{red}1&	\color{darkgreen}1&	\color{darkgreen}1&	\color{darkgreen}0&	\color{darkgreen}1 \\
\color{red}1&	\color{red}0&	\color{red}1&	\color{red}1&	\color{darkgreen}1&	\color{darkgreen}0&	\color{darkgreen}1&	\color{darkgreen}1 \\
\color{brown}1&	\color{brown}1&	\color{brown}0&	\color{brown}1&	\color{gray}1&	\color{gray}1&	\color{gray}1&	\color{gray}0 \\
\color{brown}1&	\color{brown}0&	\color{brown}1&	\color{brown}1&	\color{gray}0&	\color{gray}1&	\color{gray}1&	\color{gray}1 \\

\end{array}\right] 
$ 
	};
	
	\node[] at (-2.2,-0.1) {(a) Parent 1 $\mathbf{H}_1$};
	\node[] at (2.3,-0.1) {(b) Parent 2 $\mathbf{H}_2$};	
	
	\node[] at (-2.2,-2.6) {(c) Offspring 1};
	\node[] at (2.3,-2.6) {(d) Offspring 2};
	
 \draw[draw=red, fill=red, opacity=0.2] (-4.25,1.05) rectangle (-2.4,1.85);		
 \draw[draw=red, fill=red, opacity=0.2] (-4.25,-0.6) rectangle (-2.4,-1.45);		 
 \draw[draw=red, fill=red, opacity=0.2] (0.3,-0.6) rectangle (2.15,-1.45);		  
 \draw[draw=blue, fill=blue, opacity=0.2] (-4.25,0.2) rectangle (-2.4,1);		 
 \draw[draw=blue, fill=blue, opacity=0.2] (-4.25,-1.5) rectangle (-2.4,-2.3);		  
 \draw[draw=gray, fill=gray, opacity=0.2, pattern=north west lines, pattern color=gray] (-2.2,-1.5) rectangle (-0.25,-2.3);		   
 \draw[draw=magenta, fill=magenta, opacity=0.2, pattern=north west lines, pattern color=magenta] (-2.2,-0.6) rectangle (-0.25,-1.45);		    
 \draw[draw=brown, fill=brown, opacity=0.2, pattern=north west lines, pattern color=brown] (0.3,-1.5) rectangle (2.15,-2.3);		   
 \draw[draw=gray, fill=gray, opacity=0.2, pattern=north west lines, pattern color=gray] (2.45,-1.5) rectangle (4.3,-2.3);		    
 \draw[draw=gray, fill=gray, opacity=0.2, pattern=north west lines, pattern color=gray] (2.45,0.2) rectangle (4.3,1);		    
 \draw[draw=magenta, fill=magenta, opacity=0.2, pattern=north west lines, pattern color=magenta] (2.45,1.05) rectangle (4.3,1.85);		  
 \draw[draw=brown, fill=brown, opacity=0.2, pattern=north west lines, pattern color=brown] (0.3,0.2) rectangle (2.15,1);		    
 \draw[draw=green, fill=green, opacity=0.2] (-2.2,1.05) rectangle (-0.25,1.85);		 
 \draw[draw=green, fill=green, opacity=0.2] (2.45,-0.6) rectangle (4.3,-1.45);		   
\end{tikzpicture}

==> tikz/epochs2.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=5cm,
xmin=1,
xmax=307,
xlabel={Population index $i$},
xtick={1,50,100,150,200,250,300},  
ytick={1e-5,4e-5,7e-5,1e-4},  
extra y ticks={1e-5},
improved scaled ticks={y}{base 10:5},
ylabel={BLER @ $\unit[5]{dB}$},
legend style={at={(axis cs:290,11e-5)},anchor=north east},
]
\addplot[color=red,solid,line width=1.5pt] table[x=epoch,y=cer] {./epochs2.txt};
\addlegendentry{GenAlg epochs};

\addplot[color=darkgreen,dashed,line width=1.75pt]
table[row sep=crcr]{%
	1     3.82800000000000e-05\\
	400   3.82800000000000e-05\\
};
\addlegendentry{5G LDPC \cite{polar5G2018}};

\end{axis}
\end{tikzpicture}

==> tikz/factorgraph_sparse_pruned1.tex <==

\tikzset{text=black, font={\fontsize{16pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.5}




\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{1}$}](c1) at(3,5) {};

\node [cnds, label=\cndPos:{$c_{2}$}](c2) at(3,4) {};

\node [cnds, label=\cndPos:{$c_{3}$}](c3) at(3,3) {};

\node [cnds, label=\cndPos:{$c_{4}$}](c4) at(3,2) {};

\node [cnds, label=\cndPos:{$c_{5}$}](c5) at(3,1) {};





\node [vndGs, label=\vndPos:{$v_{1}$}](v1) at(1,7) {};

\node [vndGs, label=\vndPos:{$v_{2}$}](v2) at(1,6) {};
\node [vndGs, label=\vndPos:{$v_{3}$}](v3) at(1,5) {};
\node [vndGs, label=\vndPos:{$v_{4}$}](v4) at(1,4) {};
\node [vndGs, label=\vndPos:{$v_{5}$}](v5) at(1,3) {};
\node [vndGs, label=\vndPos:{$v_{6}$}](v6) at(1,2) {};
\node [vndGs, label=\vndPos:{$v_{7}$}](v7) at(1,1) {};
\node [vndGs, label=\vndPos:{$v_{8}$}](v8) at(1,0) {};
\node [vndGs, label=\vndPos:{$v_{9}$}](v9) at(1,-1) {};
\node [vndGs, label=\vndPos:{$v_{10}$}](v10) at(1,-2) {};


%connecting stages
\draw[lightgrey,line width=0.25mm] (c1)--(v3);
\draw[lightgrey,line width=0.25mm] (c1)--(v7);

\draw[lightgrey,line width=0.25mm] (c2)--(v2);

\draw[lightgrey,line width=0.25mm] (c3)--(v4);

\draw[lightgrey,line width=0.25mm] (c4)--(v6);

\draw[lightgrey,line width=0.25mm] (c5)--(v8);




%connections in the same stage
\draw[lightgrey,line width=0.25mm] (v1)--(c3);
\draw[lightgrey,line width=0.25mm] (v1)--(c5);
\draw[lightgrey,line width=0.25mm] (v5)--(c5);



\draw[lightgrey,line width=0.25mm] (c2)--(v1);
\draw[lightgrey,line width=0.25mm] (c1)--(v5);
\draw[lightgrey,line width=0.25mm] (c4)--(v1);
\draw[lightgrey,line width=0.25mm] (c1)--(v9);
\draw[lightgrey,line width=0.25mm] (c2)--(v3);
\draw[lightgrey,line width=0.25mm] (c3)--(v5);
\draw[lightgrey,line width=0.25mm] (c4)--(v7);
\draw[lightgrey,line width=0.25mm] (c5)--(v9);

\draw[lightgrey,line width=0.25mm] (c4)--(v10);
\draw[lightgrey,line width=0.25mm] (c5)--(v10);


\end{tikzpicture}


==> tikz/factorgraph_sparse_pruned2.tex <==

\tikzset{text=black, font={\fontsize{16pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.5}




\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{1}$}](c1) at(3,5) {};

\node [cnds, label=\cndPos:{$c_{2}$}](c2) at(3,4) {};

\node [cnds, label=\cndPos:{$c_{3}$}](c3) at(3,3) {};

\node [cnds, label=\cndPos:{$c_{4}$}](c4) at(3,2) {};

\node [cnds, label=\cndPos:{$c_{5}$}](c5) at(3,1) {};





\node [vndGs, label=\vndPos:{$v_{1}$}](v1) at(1,7) {};

\node [vndGs, label=\vndPos:{$v_{2}$}](v2) at(1,6) {};
\node [vndGs, label=\vndPos:{$v_{3}$}](v3) at(1,5) {};
\node [vndGs, label=\vndPos:{$v_{4}$}](v4) at(1,4) {};
\node [vndGs, label=\vndPos:{$v_{5}$}](v5) at(1,3) {};
\node [vndGs, label=\vndPos:{$v_{6}$}](v6) at(1,2) {};
\node [vndGs, label=\vndPos:{$v_{7}$}](v7) at(1,1) {};
\node [vndGs, label=\vndPos:{$v_{8}$}](v8) at(1,0) {};
\node [vndGs, label=\vndPos:{$v_{9}$}](v9) at(1,-1) {};
\node [vndGs, label=\vndPos:{$v_{10}$}](v10) at(1,-2) {};


%connecting stages
\draw[lightgrey,line width=0.25mm] (c1)--(v3);
\draw[lightgrey,line width=0.25mm] (c1)--(v7);

\draw[lightgrey,line width=0.25mm] (c2)--(v2);

\draw[lightgrey,line width=0.25mm] (c3)--(v4);

\draw[lightgrey,line width=0.25mm] (c4)--(v6);

\draw[lightgrey,line width=0.25mm] (c5)--(v8);




%connections in the same stage
\draw[lightgrey,line width=0.25mm] (v1)--(c3);
\draw[lightgrey,line width=0.25mm] (v1)--(c5);
\draw[dashed, line width=0.4mm, red] (v5)--(c5);



\draw[lightgrey,line width=0.25mm] (c2)--(v1);
\draw[lightgrey,line width=0.25mm] (c1)--(v5);
\draw[lightgrey,line width=0.25mm] (c4)--(v1);
\draw[lightgrey,line width=0.25mm] (c1)--(v9);
\draw[lightgrey,line width=0.25mm] (c2)--(v3);
\draw[lightgrey,line width=0.25mm] (c3)--(v5);
\draw[lightgrey,line width=0.25mm] (c4)--(v7);
\draw[lightgrey,line width=0.25mm] (c5)--(v9);

\draw[lightgrey,line width=0.25mm] (c4)--(v10);
\draw[lightgrey,line width=0.25mm] (c5)--(v10);
\end{tikzpicture}


==> tikz/factorgraph_sparse_pruned3.tex <==

\tikzset{text=black, font={\fontsize{16pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.5}




\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{1}$}](c1) at(3,5) {};

\node [cnds, label=\cndPos:{$c_{2}$}](c2) at(3,4) {};

\node [cnds, label=\cndPos:{$c_{3}$}](c3) at(3,3) {};

\node [cnds, label=\cndPos:{$c_{4}$}](c4) at(3,2) {};

\node [cnds, label=\cndPos:{$c_{5}$}](c5) at(3,1) {};





\node [vndGs, label=\vndPos:{$v_{1}$}](v1) at(1,7) {};

\node [vndGs, label=\vndPos:{$v_{2}$}](v2) at(1,6) {};
\node [vndGs, label=\vndPos:{$v_{3}$}](v3) at(1,5) {};
\node [vndGs, label=\vndPos:{$v_{4}$}](v4) at(1,4) {};
\node [vndGs, label=\vndPos:{$v_{5}$}](v5) at(1,3) {};
\node [vndGs, label=\vndPos:{$v_{6}$}](v6) at(1,2) {};
\node [vndGs, label=\vndPos:{$v_{7}$}](v7) at(1,1) {};
\node [vndGs, label=\vndPos:{$v_{8}$}](v8) at(1,0) {};
\node [vndGs, label=\vndPos:{$v_{9}$}](v9) at(1,-1) {};
\node [vndGs, label=\vndPos:{$v_{10}$}](v10) at(1,-2) {};


%connecting stages
\draw[lightgrey,line width=0.25mm] (c1)--(v3);
\draw[lightgrey,line width=0.25mm] (c1)--(v7);

\draw[lightgrey,line width=0.25mm] (c2)--(v2);

\draw[lightgrey,line width=0.25mm] (c3)--(v4);

\draw[lightgrey,line width=0.25mm] (c4)--(v6);

\draw[lightgrey,line width=0.25mm] (c5)--(v8);




%connections in the same stage
\draw[lightgrey,line width=0.25mm] (v1)--(c3);
\draw[lightgrey,line width=0.25mm] (v1)--(c5);
\draw[lightgrey,line width=0.25mm] (v5)--(c5);



\draw[lightgrey,line width=0.25mm] (c2)--(v1);
\draw[lightgrey,line width=0.25mm] (c1)--(v5);
\draw[lightgrey,line width=0.25mm] (c4)--(v1);
\draw[lightgrey,line width=0.25mm] (c1)--(v9);
\draw[lightgrey,line width=0.25mm] (c2)--(v3);
\draw[lightgrey,line width=0.25mm] (c3)--(v5);
\draw[lightgrey,line width=0.25mm] (c4)--(v7);
\draw[lightgrey,line width=0.25mm] (c5)--(v9);
\draw[line width=0.5mm, blue] (c4)--(v9);

\draw[lightgrey,line width=0.25mm] (c4)--(v10);
\draw[lightgrey,line width=0.25mm] (c5)--(v10);

\end{tikzpicture}


==> tikz/factorgraph_sparse_pruned4.tex <==

\tikzset{text=black, font={\fontsize{16pt}{10}\selectfont}}
\let\pgfmathMod=\pgfmathmod\relax
\definecolor{lightgrey}{gray}{0.5}




\begin{tikzpicture}[rotate=\angleRot]
\tikzset{edge/.style = {-, thick}}


\tikzset{h1/.style={preaction={draw,yellow,-,double=yellow,double distance=4\pgflinewidth,}}}

\tikzset{h2/.style={preaction={draw,green,-,double=green,double distance=4\pgflinewidth,}}}


\node [cnds, label=\cndPos:{$c_{1}$}](c1) at(3,5) {};

\node [cnds, label=\cndPos:{$c_{2}$}](c2) at(3,4) {};

\node [cnds, label=\cndPos:{$c_{3}$}](c3) at(3,3) {};

\node [cnds, label=\cndPos:{$c_{4}$}](c4) at(3,2) {};

\node [cnds, label=\cndPos:{$c_{5}$}](c5) at(3,1) {};





\node [vndGs, label=\vndPos:{$v_{1}$}](v1) at(1,7) {};

\node [vndGs, label=\vndPos:{$v_{2}$}](v2) at(1,6) {};
\node [vndGs, label=\vndPos:{$v_{3}$}](v3) at(1,5) {};
\node [vndGs, label=\vndPos:{$v_{4}$}](v4) at(1,4) {};
\node [vndGs, label=\vndPos:{$v_{5}$}](v5) at(1,3) {};
\node [vndGs, label=\vndPos:{$v_{6}$}](v6) at(1,2) {};
\node [vndGs, label=\vndPos:{$v_{7}$}](v7) at(1,1) {};
\node [vndGs, label=\vndPos:{$v_{8}$}](v8) at(1,0) {};
\node [vndGs, label=\vndPos:{$v_{9}$}](v9) at(1,-1) {};
\node [vndGs, label=\vndPos:{$v_{10}$}](v10) at(1,-2) {};


%connecting stages
\draw[lightgrey,line width=0.25mm] (c1)--(v3);
\draw[lightgrey,line width=0.25mm] (c1)--(v7);

\draw[lightgrey,line width=0.25mm] (c2)--(v2);

\draw[lightgrey,line width=0.25mm] (c3)--(v4);

\draw[lightgrey,line width=0.25mm] (c4)--(v6);

\draw[lightgrey,line width=0.25mm] (c5)--(v8);




%connections in the same stage
\draw[lightgrey,line width=0.25mm] (v1)--(c3);
\draw[dashed, line width=0.4mm, red] (v1)--(c5);
\draw[lightgrey,line width=0.25mm] (v5)--(c5);

\draw[line width=0.5mm, blue] (c4)--(v8);

\draw[lightgrey,line width=0.25mm] (c2)--(v1);
\draw[lightgrey,line width=0.25mm] (c1)--(v5);
\draw[lightgrey,line width=0.25mm] (c4)--(v1);
\draw[lightgrey,line width=0.25mm] (c1)--(v9);
\draw[lightgrey,line width=0.25mm] (c2)--(v3);
\draw[lightgrey,line width=0.25mm] (c3)--(v5);
\draw[lightgrey,line width=0.25mm] (c4)--(v7);
\draw[lightgrey,line width=0.25mm] (c5)--(v9);

\draw[lightgrey,line width=0.25mm] (c4)--(v10);
\draw[lightgrey,line width=0.25mm] (c5)--(v10);


\end{tikzpicture}


==> tikz/long_length_paradigm.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
     width=9cm,
     height=4.5cm,
     grid=both,
     grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.492,0.776)},anchor=west,draw,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=-1.5,
	xmax=4,
	ymin=2e-5,
	ymax=3.5e-1,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={BER},
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\textbf{Degree profile according to}}

\addplot[color=blue,line width = 1.5pt,solid]
table[row sep=crcr]{
1.01029698737655	3.22515625e-06\\
0.95469292709908	3.5782833530326e-06\\
0.899452195302141	3.94433206933207e-06\\
0.844550992923911	4.3908872033872e-06\\
0.789994627985099	4.98862998862999e-06\\
0.735778795625266	5.76731826731827e-06\\
0.681899271095314	6.71215514965515e-06\\
0.628351907781952	8.126555001555e-06\\
0.575132635292703	1.03435181560182e-05\\
0.522246681750342	1.92294453125e-05\\
0.46967161972337	0.000328042429749755\\
0.417412877047694	0.00672307043083738\\
0.365466670187034	0.0381334194032486\\
0.313829283084781	0.0781477254231771\\
0.262497065568813	0.111872273763021\\
0.211475331758976	0.123921223958333\\
0.160742706909273	0.130375793457031\\
0.110304681777752	0.134560994466146\\
0.0601578546808699	0.138381876627604\\
0.0102988825148742	0.141460327148438\\
-0.00969672411294686	0.142703450520833\\
-0.553294274946404	0.166300048828125\\
-1.06485812357033	0.184010986328125\\
-1.54796137246529	0.198656677246094\\
-2.00560460098709	0.212078348795573\\
-2.44034409136211	0.224032023111979\\
-2.85435132302107	0.235192016601563\\
-3.24951970881791	0.245291158040365\\
-3.62749508174737	0.254676005045573\\
-3.98970060156	    0.263661193847656\\
};
\label{lab:BER_matched}
\addlegendentry{Matched EXIT, Fig.~\ref{fig:EXIT_matched}};

\addplot [color=red,line width = 1.5pt,solid,mark=*,mark indices={1,2,13,23,27,40,41}]
table[row sep=crcr]{
	4.01029419682456	0.000240672354310203\\
	2.66153504678388	0.000954781668526786\\
	2.01029839824869	0.00173372625073357\\
	1.89272942532746	0.00192764727274577\\
	1.77673059312532	0.00213174985323338\\
	1.66226051510708	0.00235657051282051\\
	1.54927941980499	0.00260746689383865\\
	1.49433587308967	0.00273466435185185\\
	1.43774906786151	0.00287063764232074\\
	1.32763267433103	0.00316327582465278\\
	1.21889483584532	0.0034839654369889\\
	1.11150146228198	0.00381888037612758\\
	1.00541971260591	0.00420701479108146\\
	0.900617934581545	0.00462603985821759\\
	0.797065608079112	0.00508097220755912\\
	0.760298535590305	0.00525767856174045\\
	0.741519106828125	0.00536671691009964\\
	0.722789632368037	0.00545986186594203\\
	0.704091038276036	0.0055644677005597\\
	0.685432611225386	0.00568019982540246\\
	0.666814179017745	0.00604593387726815\\
	0.648244929492326	0.00713943884507665\\
	0.629705954831908	0.00961556615584936\\
	0.611206465096541	0.0159933420817057\\
	0.592755591785171	0.0289206368582589\\
	0.574334549760964	0.0452909749348958\\
	0.555952492433922	0.0614523010253906\\
	0.537609255144788	0.0752530314127604\\
	0.519313895312441	0.0871735432942708\\
	0.501047788905488	0.0924380900065104\\
	0.482820014850976	0.0957920939127604\\
	0.46463041260099	0.0991128946940104\\
	0.446487966661706	0.101315999348958\\
	0.428374211345404	0.103008280436198\\
	0.410298152274754	0.104871032714844\\
	0.394777135859876	0.106210530598958\\
	0.297050322041914	0.113990173339844\\
	0.200410831277309	0.120424560546875\\
	0.10483473412866	0.126175455729167\\
	0.0102988825148742	0.131502095540365\\
	-0.45416649150171	0.153409118652344\\
	-1.28575964162589	0.184856160481771\\
	-2.04464583589494	0.209419230143229\\
	-2.74252283815581	0.229845540364583\\
	-3.3884802158291	0.247248128255208\\
	-3.98970060156	0.262696899414062\\
};
\addlegendentry{Scaled GenAlg, Fig.~\ref{fig:GenAlg_EXIT}}

\addplot[color=black,line width = 1.5pt,solid]
table[row sep=crcr]{%
	0.189 1e-2\\ 
	0.189 1e-8\\
};


\node [rotate=90] at (axis cs:0.085,4.5e-4) {\footnotesize Shannon limit};    

\end{semilogyaxis}
\end{tikzpicture}

==> tikz/short_length_paradigm2.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
     width=8cm,
     height=5cm,
     grid=both,
          grid style={dotted,anthrazit},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=1,
       legend style={at={(0.02,0.17)},anchor=west,draw,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
	xmin=1,
	xmax=6,
	ymin=1e-6,
	ymax=1,
	xlabel={$E_b/N_0$ [dB]},
	ylabel={BLER},
	legend image post style={mark indices={}},
	mark options={solid}
	]

\addplot[color=blue,line width = 0.5pt,solid]
table[row sep=crcr]{
1	0.508410000000000\\
1.5	0.301550000000000\\
2	0.138250000000000\\
2.5	0.0487200000000000\\
3	0.0136800000000000\\
3.5	0.00322760000000000\\
4	0.000819000000000000\\
4.5	0.000224933333333333\\
5	6.99400000000000e-05\\
5.5	2.18600000000000e-05\\
6	6.68000000000000e-06\\
};
\label{lab:BLER_matched}
\addlegendentry{Asymptotically optimal}; 

\addplot [color=red,line width = 0.5pt,solid,mark=*]
table[row sep=crcr]{
	1	0.464370000000000\\
	1.5	0.262120000000000\\
	2	0.114480000000000\\
	2.5	0.0380000000000000\\
	3	0.00903000000000000\\
	3.5	0.00160840000000000\\
	4	0.000208000000000000\\
	4.5	2.47000000000000e-05\\
	5	2.49000000000000e-06\\
	5.5	2.50000000000000e-07\\
};
\addlegendentry{GenAlg LDPC Code}; 


\end{semilogyaxis}
\end{tikzpicture}
